Abundances of Extremely Metal-Poor Star Candidates

We present chemical abundances for 110 stars identified in objective-prism surveys as candidates to be very metal-poor. The abundances are derived from high S/N, intermediate-resolution spectra obtained with the Keck Observatory Echelle Spectrometer and Imager. An additional 25 stars with well-determined abundances ranging from [Fe/H]$=-1.5$ and -3.2 were observed and the results used to help calibrate our analysis and determine the accuracy of our abundance determinations. Abundances for the program stars were measured for Fe, Mg, Ca, Ti, Cr and Ba with an accuracy of approximately 0.3 dex. 53 of the stars in our sample have [Fe/H]<= -2, 22 have [Fe/H]<= -2.5 and 13 stars have [Fe/H]<= -2.9. Surprisingly, approximately one third of the sample is relatively metal rich with [Fe/H]>-1.5. In addition to identifying a number of extremely metal-poor stars, this study also shows that moderate-resolution spectra obtained with the Keck Echelle Spectrometer and Imager yield relatively accurate abundances for stars as faint as V=14 in modest exposure time (~20 minutes). This capability will prove useful if the so-far elusive stars at [Fe/H]<-4 turn out to be mostly fainter than V=15.

==> (inline-0) <==
\begin{deluxetable}{llllccccl}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Photometry of Abundance Standards \label{photometry}}
\tablehead{
\colhead{Star} & \colhead{V}   & \colhead{$B-V$} & \colhead{$b-y$}
&\colhead{$V-K$}  & \colhead{Adopted} &\colhead{Phot.}
&\colhead{Exp. Time}  & \colhead{S/N} \\ \colhead{ID} &
\colhead{(mag)} & \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)} &
\colhead{$E(B-V)$} &\colhead{Ref.} & \colhead{(s)} & \colhead{at 6035 \AA}}
\startdata
BD-03 2525 & 9.67 & 0.48 & 0.349 & 1.48 &0.00 & 1,2 & 60 & 324  \\    
BD+02 3375 & 9.93 & 0.45 & 0.352 & 1.45 &0.00& 1,2  &240 & 273  \\    
BD+23 3130 & 8.95  & 0.64 & \nodata & 2.00 &0.00& 4 &120 & 330  \\    
BD+37 1458 & 8.92 & 0.60 & 0.432 & 1.83 & 0.00 & 1,2& 60 & 245  \\    
HD 6755 & 7.73 & 0.72 & 0.487 & 2.06& 0.00 &1,2 &  8 & 170  \\    
HD 44007 & 8.06 & 0.84 & 0.559 & 2.37 & 0.00 & 1,2 & 15 & 252  \\    
HD 63791 & 7.92 & 0.85 & 0.612 & 2.49& 0.00& 2,3 & 10 & 343  \\    
HD 74462 & 8.69 & 0.97 & 0.655 & 2.69&0.00& 1,2 & 70 & 276  \\    
HD 84937 & 8.28 & 0.40 & 0.302 & 1.24 &0.00& 1,2 & 30 & 292  \\    
HD 94028 & 8.23 & 0.47 & 0.344 & 1.39 &0.00& 1,2 & 30 & 245  \\    
HD 115444 & 9.00 & 0.78 & 0.586 & 2.38 &0.00& 1,2 & 10 & 276  \\    
HD 122563 & 6.20 & 0.91 & 0.639 & 2.47& 0.00 & 1,2 & 20 & 170  \\    
HD 163810 & 9.62 & 0.60 & 0.424 & 1.78 & 0.00 & 1,2 & 60 & 217 \\     
HD 204543 & 8.31 & 0.87 & 0.635 & 2.53 &0.00& 1,2 & 30 & 191  \\    
M15-S4 & 12.79 & 1.34 & \nodata & \nodata &0.11& 5 & 600 & 148  \\    
M15-K341 & 12.79 & 1.33 & \nodata & \nodata &0.11& 6 & 600 & 208  \\    
M92 V{\small II}-18 & 12.18 & 1.29 & \nodata & \nodata &0.02& 6 &480 & 250  \\          
BS 16085-050 & 12.16 & \nodata & 0.562 & 2.22 &0.00& 7 & 450 & 219 \\    
CS 22166-016 & 12.73 & 0.59 & \nodata & 1.97&0.02& 8 & 600 & 201 \\ 
CS 22183-015 &  13.74 & 0.68 &\nodata & \nodata & 0.03& 3,8& 1200& 183 \\ 
CS 22878-101 & 13.79 & 0.71 & 0.559 & 2.42& 0.09& 7,9 & 600 & 214 \\    
CS 22892-052 & 13.96 & 0.75 & \nodata & 2.25&0.03& 8 & 600 & 128 \\ 
CS 22898-027 & 12.76 & 0.50 & 0.396 & \nodata & 0.06 & 7 & 900 & 159 \\ 
CS 22949-048 & 13.66 & 0.74 & \nodata & \nodata &0.02& 10 & 900 & 222 \\     
CS 31082-001 & 11.67 & 0.75 & 0.542 & 2.21&0.02& 7,11 & 600 & 284 \\    
\enddata
\tablecomments{V magnitudes taken from Simbad, and K magnitudes are taken from the Two Micron All Sky Survey.\\}
\tablerefs{(1) $B-V$ data taken from average Simbad values; (2) $b-y$
values from Hauck \& Mermilliod 1998; (3) $B-V$ from Suntzeff et
al. 1998;(4) $B-V$ from Carney \& Latham 1987; (5) $B-V$ from Sneden 1997;
(6) $B-V$ from Sneden 2000;(7) $b-y$ from Anthony-Twarog 2000;(8) $B-V$ from
Beers et al. 2000; (9) $B-V$ from Cohen et al. 2002; (10) $B-V$ from
Sneden et al. 2003;(11) $B-V$ from Hill et al. 2002}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pc}
\tablecaption{Program Star Photometry\label{progphot}}
\tablehead{
\colhead{Star ID} & \colhead{$V$} & \colhead{$B-V$} & \colhead{$E(B-V)$} &
\colhead{$b-y$} &\colhead{$c1$} & \colhead{$(b-y)_o$} &
\colhead{$c1_o$} & \colhead{Ref.} & \colhead{Exp. time} &\colhead{Date
obs.}}
\startdata								
BS 16076-006 & 13.56 & \nodata &\nodata&0.424 &	0.730 &	0.398 &	0.725&	1  & 900 & 2003 Apr 28\\
BS 16077-007 & 12.35 & \nodata &\nodata&0.338 &	0.193 &	0.338 &	0.193&	1  & 400 & 2001 jan 21\\
BS 16080-054 & 12.79 & \nodata &\nodata&0.564 &	0.474 &	0.562 &	0.474&	1  & 450 & 2001 Jul 7\\
BS 16080-093 & 13.61 &	0.69  &	0.02  &\nodata&\nodata&\nodata&\nodata&	2  & 600 & 2001 Jul 7\\
BS 16084-160 & 13.16 & \nodata&\nodata&	0.615 &	0.473 &	0.610 &	0.472&	1  & 450 & 2001 Jul 7\\
BS 16467-062 & 14.03 & \nodata&\nodata&	0.480 &	0.222 &	0.480 &	0.222&	1  & 900 & 2003 Apr 28\\
BS 16470-073 & 14.16 &	0.73  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16470-092 & 13.94 &	0.48  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  &1200 & 2003 Apr 23\\
BS 16472-018 & 13.56 & \nodata&\nodata&	0.539 &	0.371 &	0.513 &	0.366&	1  & 600 & 2003 Apr 23\\
BS 16472-081 & 13.86 &	0.89  &	0.08  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16477-003 & 14.19 & \nodata&\nodata&	0.558 &	0.324 &	0.548 &	0.322&	1  & 900 & 2001 Jul 7\\
BS 16543-092 & 14.16 & \nodata&\nodata&	0.666 &	0.720 &	0.664 &	0.720&	1  & 900 & 2003 Apr 23\\
BS 16546-076 & 13.68 &	0.86  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2001 Jul 7\\
BS 16547-005 & 12.89 &	0.88  &	0.14  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 16547-006 & 14.02 &	0.56  &	0.14  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16547-025 & 13.62 &	0.78  &	0.11  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 16547-032 & 13.91 &	0.75  &	0.12  &\nodata&\nodata&\nodata&\nodata&	3  & 800 & 2003 Apr 23\\
BS 16547-072 & 13.43 &	0.83  &	0.18  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 16547-082 & 13.94 &	0.79  &	0.16  &\nodata&\nodata&\nodata&\nodata&	3  & 800 & 2003 Apr 23\\
BS 16547-099 & 14.15 &	0.68  &	0.20  &\nodata&\nodata&\nodata&\nodata&	3  & 800 & 2001 Jul 7\\
BS 16550-087 & 13.76 &	0.83  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16551-058 & 13.49 &	0.80  &	0.09  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 16559-060 & 14.14 &	0.72  &	0.17  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16559-083 & 13.73 &	0.72  &	0.12  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16559-108 & 14.23 &	0.75  &	0.10  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16920-017 & 13.93 &	0.76  &	0.01  &\nodata&\nodata&\nodata&\nodata&	2  &1000 & 2001 jan 21\\
BS 16928-053 & 13.54 &	0.84  &	0.01  &\nodata&\nodata&\nodata&\nodata&	2  & 600 & 2003 Apr 23\\
BS 16929-005\tablenotemark{\dag} & 13.5  &  0.64  &\nodata&\nodata&\nodata&\nodata&\nodata& 4  & 900 & 2003 Apr 23\\
BS 16934-009 & 12.73 &	1.27  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 400 & 2001 Jul 7\\
BS 16934-060 & 14.03 &  \nodata&\nodata&0.480 &	0.222 &	0.480 &	0.222&	1  & 1000& 2003 Apr 23\\
BS 16934-072 & 14.13 &	0.41  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  &1000 & 2003 Apr 23\\
BS 16945-054 & 13.67 & \nodata&\nodata&	0.450 &	0.198 &	0.450 &	0.198&	1  & 600 & 2003 Apr 23\\
BS 16972-003 & 14.28 &	0.40  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2003 Apr 23\\
BS 16972-013 & 13.58 &  \nodata&\nodata&0.380 &	0.278 &	0.363 &	0.275&	1  & 900 & 2003 Apr 23\\
BS 16981-009 & 13.66 &  \nodata&\nodata&0.466 &	0.281 &	0.454 &	0.279&	1  & 600 & 2001 Jul 7\\
BS 16981-018 & 13.78 &	0.79  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2001 Jul 7\\
BS 16986-072 & 13.37 &  \nodata&\nodata&0.691 &	0.538 &	0.667 &	0.533&	1  & 900 & 2003 Apr 23\\
BS 17139-007\tablenotemark{\dag} & 14.3  &  0.45  &\nodata&\nodata&\nodata&\nodata&\nodata&  4  & 1200 & 2001 jan 21\\ 
BS 17139-018 & 14.38 &  \nodata&\nodata & 0.404 & 0.515 & 0.393 & 0.513 & 1  & 1200& 2001 jan 21\\
BS 17439-003 & 13.00 &	0.52  &	0.06  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17439-038 & 13.48 &	0.69  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17439-062 & 13.14 &	0.57  &	0.06  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17444-032\tablenotemark{\dag} & 13.2  &	0.44  &	\nodata&\nodata&\nodata&\nodata&\nodata&4  & 720 & 2001 jan 21\\
BS 17444-055 & 13.98 &  \nodata&\nodata&0.515 &	0.529 &	0.489 &	0.524&	1  & 900 & 2001 jan 21\\
BS 17446-025\tablenotemark{\dag} &\nodata&	0.44  &\nodata&\nodata&\nodata&\nodata&\nodata&	4  & 750 & 2001 Jul 7\\
BS 17570-090 & 13.15 &  \nodata&\nodata&0.347 &	0.348 &	0.337 &	0.346&	1  & 600 & 2001 jan 21\\
BS 17572-048 & 13.96 &	0.56  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17572-067 & 13.37 &	0.44  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2001 jan 21\\
BS 17576-002 & 10.53 &	0.44  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 120 & 2001 jan 21\\
BS 17576-071 & 12.26 &	0.43  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 400 & 2001 jan 21\\
BS 17577-054 & 13.76 &	0.60  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17581-042 & 13.75 &	0.53  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Mar 8 \\
BS 17581-052 & 12.93 &	0.72  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2001 jan 21\\
BS 17581-093 & 13.03 &	0.50  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2001 jan 21\\
BS 17581-101 & 12.80 &	0.69  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2001 jan 21\\
BS 17581-113 & 12.93 &	0.56  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17585-080 & 13.16 &  \nodata&\nodata&0.809 &	0.590 &	0.608 &	0.550&	1  & 900 & 2000 Aug 8\\
BS 17587-003 & 13.12 &	0.56  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17587-016 & 13.24 &	0.51  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
BS 17587-021 & 13.23 &	0.68  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 720 & 2001 jan 21\\
BS 17587-041 & 11.59 &	1.42  &	0.06  &\nodata&\nodata&\nodata&\nodata&	3  & 250 & 2001 jan 21\\
BS 17587-099 & 13.70 &	0.59  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2001 jan 21\\
BS 17587-118 & 13.42 &	0.64  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2001 jan 21\\
CS 22174-012 & 14.98 &  \nodata&\nodata&0.545 &	0.621 &	0.517 &	0.615&	1  & 600 & 2000 Aug 8\\
CS 22180-005\tablenotemark{*}& 14.02 &  0.50  & 0.03  &\nodata&\nodata&\nodata&\nodata & 5  &1800 &1999 Oct 26\\
CS 22183-031 & 13.62 &	0.62  &	0.04  &\nodata&\nodata&\nodata&\nodata&	5  & 900 & 2000 Aug 8\\
CS 22185-007 & 13.34 &  0.71  & 0.06  &\nodata&\nodata&\nodata&\nodata & 5  & 900 &1999 Nov 30\\
CS 22189-003 & 13.54 & \nodata&\nodata&	0.289 &	-0.34 &	0.273 &	-0.34&	1  & 900 & 2001 jan 21\\
CS 22190-007 & 14.20 &  0.46  & 0.03  &\nodata&\nodata&\nodata&\nodata & 5  & 900 & 1999 Nov 30\\
CS 22880-086 & 14.41 &   0.64 & 0.07  &\nodata&\nodata&\nodata&\nodata&  5   & 600 & 1999 Sep 27\\
CS 22883-020 & 14.58 &	0.44  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  &1000 & 2003 Apr 23\\
CS 22890-077 & 10.97 &	1.18  &	0.11  &\nodata&\nodata&\nodata&\nodata&	3  & 450 & 2003 Apr 23\\
CS 22893-010 & 14.74 &  0.59   & 0.04 &\nodata&\nodata&\nodata&\nodata&  5  & 900 & 1999 Sep 28\\
CS 22944-032 & 13.28 & 0.59  & 0.04  &\nodata&\nodata&\nodata&\nodata & 5  & 600 &  1999 Sep 28\\
CS 22949-029\tablenotemark{*} & 14.63 & 0.43   & 0.05  &\nodata&\nodata&\nodata&\nodata& 5  & 600 & 1999 Nov 29\\
CS 22950-153 & 13.73 & \nodata&\nodata&	0.489 &	0.372 &	0.441 &	0.362&	1  & 600 & 2000 Aug 8\\
CS 22957-022 & 13.35 & \nodata&\nodata&	0.509 &	0.394 &	0.494 &	0.391&	1  & 900 & 2000 Aug 28\\
CS 22962-006 & 12.85 & \nodata&\nodata&	0.298 &	-0.015&	0.282 &	-0.018&	1  & 600 & 2001 jan 21\\
CS 22963-004 & 14.98 &  0.53  & 0.05 &\nodata&\nodata&\nodata&\nodata &  5  & 600 & 1999 Nov 26\\
CS 22965-016\tablenotemark{*}& 14.05 &  0.75  & 0.04 &\nodata&\nodata&\nodata&\nodata &  5  & 600 & 1999 Nov 29\\
CS 22965-029 & 13.76 & \nodata&\nodata& 0.456  &0.508 & 0.412 & 0.499 &	1 & 600 & 2000 Aug 28\\
CS 29497-040 & 13.86 &	0.58  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
CS 29502-092 & 11.88 &	0.77 &	0.10  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2000 Aug 28\\
CS 29510-008 & 13.74 &	0.57  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2000 Aug 8\\
CS 29510-058 & 13.53 &	0.67  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
CS 29517-025\tablenotemark{*} & 14.15 &  0.55  & 0.03  &\nodata&\nodata&\nodata&\nodata & 5  & 600 &1999 Nov 29\\
CS 30301-043 & 13.00 &	1.22  &	0.06  &\nodata&\nodata&\nodata&\nodata&	3  & 450 & 2003 Apr 23\\
CS 30306-082\tablenotemark{\dag} &\nodata&	0.58  &\nodata&\nodata&\nodata&\nodata&\nodata&	4  & 900 & 2003 Apr 23\\
CS 30306-110 & 13.12 &	0.47  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
CS 30306-126 & 13.81 &	0.52  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
CS 30311-012 & 13.91 &	0.90  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  &1100 & 2001 jan 21\\
CS 30311-050 & 12.57 &	0.55  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2003 Apr 23\\
CS 30315-093 & 14.14 &	0.54  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 28\\ 
CS 30320-006 & 14.41 &	0.51  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  &1000 & 2003 Apr 23\\
CS 30320-069 & 14.51 &\nodata&\nodata&	0.312 &	0.194 &	0.299 &	0.191&	1  &1200 & 2003 Apr 23\\
CS 30325-028 & 12.88 &	0.76  &	0.04  &\nodata&\nodata&\nodata&\nodata&	3  & 450 & 2001 Jul 7\\
CS 30329-078 & 13.85 &	0.73  &	0.15  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2001 Jul 7\\
CS 30329-129 & 14.11 &	0.70  &	0.13  &\nodata&\nodata&\nodata&\nodata&	3  & 800 & 2001 Jul 7\\
CS 30331-018 & 14.07 & 	0.66  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2000 Aug 8\\
CS 30332-067 & 14.18 &	0.57  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2000 Aug 28\\
CS 30332-114 & 14.13 &	0.59  &	0.12  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
CS 30338-119 & 13.82 &	0.59  &	0.05  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 28\\
CS 31060-030 & 13.56 &  	0.54  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 28\\
CS 31060-043 & 11.53 &	0.61  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 600 & 2000 Aug 8\\
CS 31061-062 & 13.89 & \nodata&\nodata&	0.447 &	0.304 &	0.417 &	0.298&	1  & 600 & 2000 Aug 8\\
CS 31062-050 & 13.04 &	0.64  &	0.03  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
CS 31069-064 & 13.89 &	0.59  &	0.02  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
CS 31070-058 & 13.52 & \nodata&\nodata&	0.562 &	0.414 &	0.538 &	0.409 & 1  & 900 & 2000 Aug 28\\ 
CS 31078-018 & 13.21 & \nodata&\nodata&	0.547 & 0.251 & 0.488 & 0.239 & 1  & 900 & 2000 Aug 8\\ 
CS 31083-059 & 13.41 &	0.77  &	0.27  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
CS 31085-024 & 14.00 &	0.81  & 0.11  &\nodata&\nodata&\nodata&\nodata& 3  & 900 & 2000 Aug 8\\
CS 31088-083 & 13.37 &	0.69  &	0.09  &\nodata&\nodata&\nodata&\nodata&	3  & 900 & 2000 Aug 8\\
\enddata	
\tablenotetext{\dag}{The photometry information from Allende Prieto et al. 2000 was derived directly into dereddened colors from R $\simeq$ 2000 spectra, and therefore we do not apply a reddening correction to any of these stars.}
\tablenotetext{*}{ These spectra were taken with a 1\Sec25-wide slit, and
therefore the standard calibrations do not fully apply to them.}
\tablerefs{(1) Anthony-Twarog et al. 2000; (2) Bonifacio et al. 2000;
(3) Norris et al. 1997;(4) Allende Prieto et al. 2000; (5) Beers et
al. 2000}
\end{deluxetable}			
\clearpage

\begin{deluxetable}{llllllllllll}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablecaption{EW measurements of Mg and Ca in m\AA{}\label{eq1}}
\tablehead{
\colhead{Star} & \colhead{Mg{\small I}} & \colhead{Mg{\small I}} & \colhead{Mg{\small I}}
&\colhead{Mg{\small I}} & \colhead{Ca{\small I}} & \colhead{Ca{\small I}} &\colhead{Ca{\small I}} & \colhead{Ca{\small I}} & \colhead{Ca{\small I}} & \colhead{Ca{\small I}} &\colhead{Ca{\small I}} \\ \colhead{ID} &\colhead{4167.27} &\colhead{5172.69} &\colhead{5183.61} &\colhead{5528.41} &\colhead{4425.44} &\colhead{5586.76} &\colhead{6122.22} &\colhead{6162.18} &\colhead{6439.08} &\colhead{6471.66} &\colhead{6717.68}} 
\startdata
BD-03 2525  &\nodata&\nodata&\nodata&100.2&73.2&\nodata&82.1&93.1&69.2&\nodata&\nodata                \\
BD+02 3375  &45.1&\nodata&\nodata&61.6&35.0&\nodata&38.5&57.2&45.2&\nodata&\nodata                    \\
BD+23 3130  &\nodata&\nodata&\nodata&70.3&38.9&42.1&54.7&70.5&52.6&\nodata&\nodata                    \\
BD+37 1458  &\nodata&\nodata&\nodata&96.5&67.9&\nodata&74.0&81.9&70.5&\nodata&\nodata                 \\
HD 6755     &\nodata&\nodata&\nodata&128.9&86.1&\nodata&125.3&129.1&113.3&\nodata&50.4                \\
HD 44007    &\nodata&\nodata&\nodata&142.1&121.7&\nodata&120.9&166.3&109.2&65.4&66.7                  \\
HD 63791    &\nodata&\nodata&\nodata&143.0&114.0&\nodata&130.8&165.5&126.6&71.6&64.7                  \\
HD 74462    &\nodata&\nodata&\nodata&166.8&141.9&\nodata&142.5&\nodata&136.0&\nodata&86.0             \\
HD 84937    &\nodata&\nodata&177.1&\nodata&\nodata&\nodata&36.6&60.5&43.2&\nodata&\nodata             \\
HD 94028    &126.1&\nodata&\nodata&121.2&86.5&\nodata&100.8&116.0&92.3&\nodata&\nodata                \\
HD 115444   &\nodata&\nodata&\nodata&58.6&37.3&38.3&58.8&63.7&45.4&\nodata&\nodata                    \\
HD 122563   &57.6&\nodata&\nodata&74.4&67.4&\nodata&82.5&83.1&56.2&24.2&\nodata                       \\
HD 163810   &184.9&\nodata&\nodata&193.7&121.5&\nodata&160.3&\nodata&119.7&48.8&53.9                  \\
HD 204543   &\nodata&\nodata&\nodata&135.2&\nodata&\nodata&133.4&157.6&128.0&56.2&64.3                \\
M15-K341    &\nodata&\nodata&\nodata&123.0&82.7&\nodata&114.8&166.7&105.7&\nodata&46.3                \\
M15-S4	    &\nodata&\nodata&\nodata&\nodata&68.4&\nodata&128.6&142.2&107.6&49.4&37.2                 \\
M92 VII-18  &\nodata&\nodata&\nodata&\nodata&104.6&\nodata&136.8&148.6&123.7&\nodata&\nodata          \\
BS 16085-050* &\nodata&\nodata&\nodata&69.7&46.4&\nodata&45.1&57.6&\nodata&\nodata&\nodata            \\
CS 22166-016 &59.7&\nodata&198.9&66.9&45.9&43.2&35.4&53.3&39.2&\nodata&\nodata                        \\
CS 22183-015 &\nodata&164.1&199.4&\nodata&\nodata&\nodata&\nodata&44.1&\nodata&\nodata&\nodata        \\
CS 22878-101 &\nodata&\nodata&200.0&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata   \\
CS 22892-052 &\nodata&\nodata&180.0&52.9&\nodata&\nodata&43.7&\nodata&36.5&\nodata&\nodata            \\
CS 22898-027 &\nodata&117.8&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&42.2&\nodata&\nodata      \\
CS 22949-048* &\nodata&\nodata&178.6&\nodata&\nodata&\nodata&27.6&\nodata&27.1&\nodata&\nodata        \\
CS 31082-001 &\nodata&\nodata&\nodata&65.0&\nodata&53.5&51.0&72.2&48.4&\nodata&\nodata                \\
BS 16076-006* &\nodata&113.9&135.1&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata    \\
BS 16077-007* &\nodata&94.0&126.7&29.3&12.9&\nodata&\nodata&27.6&\nodata&\nodata&\nodata              \\
BS 16080-054 &51.6&\nodata&\nodata&51.6&46.5&\nodata&\nodata&75.3&50.1&\nodata&\nodata                \\
BS 16080-093 &\nodata&\nodata&\nodata&47.9&30.1&\nodata&\nodata&56.9&\nodata&\nodata&\nodata          \\
BS 16084-160* &\nodata&\nodata&\nodata&44.9&\nodata&\nodata&45.6&47.0&23.0&\nodata&\nodata            \\
BS 16467-062* &\nodata&102.6&116.4&\nodata&23.7&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata       \\
BS 16470-073 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&197.4&\nodata&127.6     \\
BS 16470-092 &78.6&\nodata&\nodata&83.9&48.4&\nodata&70.3&82.3&57.0&\nodata&\nodata                   \\
BS 16472-018 &82.0&\nodata&\nodata&71.9&69.1&59.5&65.9&87.9&64.2&\nodata&\nodata                      \\
BS 16472-081 &\nodata&\nodata&\nodata&163.8&\nodata&\nodata&133.5&185.6&130.2&\nodata&\nodata         \\
BS 16477-003 &\nodata&\nodata&199.8&\nodata&20.6&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata      \\
BS 16543-092 &\nodata&\nodata&\nodata&116.6&85.7&82.7&106.6&117.1&83.8&\nodata&\nodata                \\
BS 16546-076 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&128.6&\nodata&\nodata   \\
BS 16547-005 &\nodata&\nodata&\nodata&139.8&103.8&\nodata&117.9&137.4&103.2&\nodata&58.7              \\
BS 16547-006 &\nodata&143.0&178.6&35.1&\nodata&\nodata&19.5&33.9&\nodata&\nodata&\nodata              \\
BS 16547-025 &\nodata&\nodata&\nodata&119.5&103.2&104.5&124.3&124.3&116.6&50.6&\nodata                \\
BS 16547-032 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&186.9&\nodata&121.4     \\
BS 16547-072 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&194.8&99.3&121.8        \\
BS 16547-082 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&97.9&124.6      \\
BS 16547-099 &159.5&\nodata&\nodata&\nodata&\nodata&84.2&\nodata&114.9&104.2&\nodata&\nodata          \\
BS 16550-087 &\nodata&\nodata&179.7&52.8&\nodata&\nodata&25.7&\nodata&\nodata&\nodata&\nodata         \\
BS 16551-058 &92.0&\nodata&\nodata&120.7&92.8&87.2&115.3&124.6&108.6&\nodata&\nodata                  \\
BS 16559-060 &\nodata&\nodata&\nodata&\nodata&153.5&\nodata&166.3&\nodata&138.1&59.4&78.9             \\
BS 16559-083 &\nodata&\nodata&\nodata&\nodata&168.1&\nodata&196.4&\nodata&156.2&\nodata&\nodata       \\
BS 16559-108 &\nodata&\nodata&\nodata&\nodata&171.1&\nodata&\nodata&\nodata&191.2&91.2&110.7          \\
BS 16920-017* &\nodata&\nodata&163.8&29.9&24.1&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata        \\
BS 16928-053 &40.9&\nodata&195.0&61.2&44.3&\nodata&53.7&76.8&46.0&\nodata&\nodata                     \\
BS 16929-005 &\nodata&\nodata&159.6&27.0&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata      \\
BS 16934-009 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&199.1&137.2&\nodata     \\
BS 16934-072 &55.4&\nodata&\nodata&87.0&56.1&57.0&\nodata&66.5&\nodata&\nodata&\nodata                \\
BS 16945-054 &\nodata&137.5&180.0&65.0&35.5&\nodata&\nodata&59.1&\nodata&\nodata&\nodata              \\
BS 16972-003 &\nodata&135.6&155.9&\nodata&13.1&\nodata&32.5&43.1&31.3&\nodata&\nodata                 \\
BS 16972-013 &\nodata&\nodata&\nodata&78.5&57.8&51.9&72.2&83.2&57.1&\nodata&\nodata                   \\
BS 16981-009 &\nodata&\nodata&187.1&\nodata&34.3&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata      \\
BS 16981-018 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&90.8&\nodata    \\
BS 16986-072 &\nodata&\nodata&\nodata&171.6&141.2&\nodata&161.2&\nodata&157.6&103.0&99.3              \\
BS 17139-007 &\nodata&\nodata&186.6&35.5&\nodata&\nodata&19.6&31.6&\nodata&\nodata&\nodata            \\
BS 17139-018 &\nodata&\nodata&\nodata&\nodata&96.8&\nodata&149.3&\nodata&148.9&61.0&\nodata           \\
BS 17439-003 &\nodata&\nodata&\nodata&161.8&\nodata&\nodata&116.2&127.5&151.7&\nodata&\nodata         \\
BS 17439-038 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&198.0&\nodata&111.0     \\
BS 17439-062 &\nodata&\nodata&\nodata&\nodata&148.7&\nodata&195.1&\nodata&\nodata&145.3&119.0         \\
BS 17444-032 &\nodata&\nodata&173.9&49.7&\nodata&27.6&\nodata&37.2&59.1&\nodata&\nodata               \\
BS 17444-055 &\nodata&\nodata&\nodata&\nodata&141.3&\nodata&178.6&\nodata&151.1&74.4&95.6             \\
BS 17446-025 &\nodata&\nodata&162.2&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata   \\
BS 17570-090* &\nodata&86.1&106.9&14.7&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata        \\
BS 17572-048 &\nodata&\nodata&\nodata&172.3&122.8&\nodata&151.8&170.3&137.6&51.9&86.9                 \\
BS 17572-067 &144.9&\nodata&\nodata&132.8&82.3&\nodata&90.8&111.7&88.6&31.4&\nodata                   \\
BS 17576-002 &112.6&\nodata&\nodata&98.7&79.7&85.3&78.7&100.9&82.4&\nodata&\nodata                    \\
BS 17576-071 &66.0&\nodata&\nodata&69.1&67.0&53.1&65.4&73.5&54.0&\nodata&\nodata                      \\
BS 17577-054 &\nodata&\nodata&\nodata&\nodata&155.7&\nodata&189.6&\nodata&146.5&\nodata&106.2         \\
BS 17581-042 &\nodata&\nodata&\nodata&187.6&116.0&\nodata&138.2&\nodata&127.1&62.5&77.4               \\
BS 17581-052 &\nodata&\nodata&\nodata&\nodata&195.9&\nodata&\nodata&\nodata&\nodata&90.7&\nodata      \\
BS 17581-093 &\nodata&\nodata&\nodata&\nodata&121.5&\nodata&161.1&\nodata&150.9&79.2&103.2            \\
BS 17581-101 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&181.2&103.0&139.8       \\
BS 17581-113 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
BS 17585-080 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&165.8&\nodata&169.8&77.0&97.4           \\
BS 17587-003 &\nodata&\nodata&\nodata&180.1&121.4&\nodata&136.0&175.7&127.2&\nodata&\nodata           \\
BS 17587-016 &\nodata&\nodata&\nodata&195.9&124.5&\nodata&139.4&181.7&126.3&\nodata&83.0              \\
BS 17587-021 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&194.8&\nodata   \\
BS 17587-099 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
BS 17587-118 &\nodata&\nodata&\nodata&\nodata&172.8&\nodata&188.5&\nodata&159.2&89.0&119.8            \\
CS 22174-012 &96.3&\nodata&\nodata&98.4&68.3&64.8&72.0&88.6&65.0&35.2&\nodata                         \\
CS 22180-005 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&42.9&53.3&48.8&\nodata&\nodata          \\
CS 22183-031 &48.4&\nodata&199.7&51.2&\nodata&\nodata&31.5&35.0&30.2&\nodata&\nodata                  \\
CS 22185-007 &\nodata&\nodata&\nodata&60.4&51.4&\nodata&49.2&60.4&51.2&\nodata&\nodata                \\
CS 22189-003 &\nodata&\nodata&\nodata&\nodata&126.9&\nodata&\nodata&\nodata&\nodata&127.4&157.5       \\
CS 22190-007 &\nodata&\nodata&182.8&44.4&\nodata&30.4&52.0&47.6&34.8&\nodata&\nodata                  \\
CS 22880-086 &\nodata&\nodata&167.0&35.4&\nodata&29.3&28.2&28.9&22.4&\nodata&\nodata                  \\
CS 22883-020 &\nodata&156.1&166.1&55.1&38.8&\nodata&37.2&\nodata&57.1&\nodata&\nodata                 \\
CS 22890-077 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&190.0&\nodata   \\
CS 22893-010* &\nodata&157.0&\nodata&41.8&\nodata&32.2&45.6&41.6&41.9&\nodata&\nodata                 \\
CS 22944-032 &\nodata&\nodata&185.8&\nodata&\nodata&\nodata&29.2&38.6&26.9&\nodata&\nodata            \\
CS 22949-029 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&50.1&57.3&45.4&\nodata&\nodata          \\
CS 22950-153 &94.1&\nodata&\nodata&87.1&62.6&69.3&78.3&78.3&63.6&\nodata&20.3                         \\
CS 22957-022 &\nodata&\nodata&168.3&44.7&28.2&29.0&34.8&53.7&33.5&\nodata&\nodata                     \\
CS 22962-006*&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
CS 22963-004* &\nodata&84.4&112.0&23.1&\nodata&10.8&\nodata&21.3&\nodata&\nodata&\nodata              \\
CS 22965-016* &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&64.0&74.7&\nodata&\nodata&\nodata      \\
CS 22965-029 &\nodata&\nodata&190.6&62.6&48.4&45.0&55.5&65.5&51.9&\nodata&\nodata                     \\
CS 29497-040* &\nodata&\nodata&163.9&42.2&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata     \\
CS 29502-092 &\nodata&\nodata&158.5&47.2&38.6&23.3&32.0&41.2&21.1&\nodata&\nodata                     \\
CS 29510-008 &102.9&\nodata&\nodata&100.7&77.3&72.9&74.4&\nodata&74.8&\nodata&\nodata                 \\
CS 29510-058 &\nodata&\nodata&\nodata&68.9&\nodata&51.3&45.7&76.6&43.9&\nodata&\nodata                \\
CS 29517-025 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&72.6&64.0&78.3&\nodata&\nodata          \\
CS 30301-043 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
CS 30306-082 &31.0&150.2&182.3&34.1&\nodata&\nodata&\nodata&29.9&30.0&\nodata&\nodata                 \\
CS 30306-110*&40.8&\nodata&184.6&\nodata&\nodata&\nodata&\nodata&47.0&\nodata&\nodata&\nodata         \\
CS 30306-126 &64.4&\nodata&\nodata&68.1&44.5&38.0&\nodata&59.1&61.8&\nodata&\nodata                   \\
CS 30311-012 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
CS 30311-050 &\nodata&\nodata&\nodata&106.0&73.1&\nodata&99.5&99.8&77.1&\nodata&\nodata               \\
CS 30315-093 &\nodata&\nodata&154.4&\nodata&\nodata&\nodata&32.3&\nodata&31.7&\nodata&\nodata         \\
CS 30320-006 &80.3&\nodata&\nodata&97.1&63.2&55.1&\nodata&89.9&63.4&\nodata&\nodata                   \\
CS 30320-069 &28.3&\nodata&\nodata&41.2&18.5&\nodata&31.8&47.2&\nodata&\nodata&\nodata                \\
CS 30325-028 &\nodata&\nodata&\nodata&\nodata&54.6&\nodata&\nodata&\nodata&50.4&\nodata&\nodata       \\
CS 30329-078 &110.4&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&93.0&75.8&\nodata&\nodata         \\
CS 30329-129 &\nodata&\nodata&188.2&\nodata&\nodata&\nodata&\nodata&53.4&62.2&\nodata&\nodata         \\
CS 30331-018 &101.1&\nodata&\nodata&95.6&\nodata&73.9&86.9&99.2&77.9&\nodata&\nodata                  \\
CS 30332-067 &\nodata&\nodata&\nodata&107.5&\nodata&\nodata&71.6&106.3&57.8&\nodata&\nodata           \\
CS 30332-114 &\nodata&\nodata&\nodata&79.4&53.2&\nodata&\nodata&84.7&48.2&\nodata&\nodata             \\
CS 30338-119 &48.1&\nodata&\nodata&81.9&52.0&56.3&81.2&97.2&67.9&\nodata&\nodata                      \\
CS 31060-030 &\nodata&\nodata&\nodata&119.3&77.6&\nodata&94.5&127.7&78.8&\nodata&\nodata              \\
CS 31060-043 &56.0&\nodata&163.0&30.3&44.3&\nodata&58.2&66.8&51.4&\nodata&\nodata                     \\
CS 31061-062 &\nodata&163.6&198.4&52.1&\nodata&\nodata&42.3&59.0&\nodata&\nodata&\nodata              \\
CS 31062-050 &\nodata&\nodata&\nodata&81.2&\nodata&\nodata&\nodata&\nodata&45.3&\nodata&\nodata       \\
CS 31069-064 &\nodata&\nodata&\nodata&66.3&42.0&\nodata&44.2&74.8&47.2&\nodata&\nodata                \\
CS 31070-058 &\nodata&\nodata&\nodata&90.6&54.1&75.5&92.0&92.9&80.5&\nodata&28.4                      \\
CS 31078-018 &\nodata&\nodata&\nodata&40.8&\nodata&36.8&33.4&52.1&29.8&\nodata&\nodata                \\
CS 31083-059 &\nodata&\nodata&\nodata&200.0&134.3&\nodata&136.8&181.2&130.3&59.7&80.8                 \\
CS 31085-024 &\nodata&\nodata&\nodata&31.4&\nodata&\nodata&\nodata&28.1&\nodata&\nodata&\nodata       \\
CS 31088-083 &78.0&\nodata&\nodata&93.1&57.6&\nodata&64.3&83.1&61.0&\nodata&\nodata                   \\
\enddata				     	      						      
\end{deluxetable}										      
\clearpage												      

\begin{deluxetable}{lllllllllllll}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in}
\tablecaption{EW measurements of Ti {\small II},Cr, and Ba {\small II} in m\AA{}\label{eq2}}
\tablehead{
\colhead{Star} &\colhead{Ti{\small II}} &\colhead{Ti{\small II}} & \colhead{Ti{\small II}} &\colhead{Ti{\small II}} & \colhead{Ti{\small II}} & \colhead{Ti{\small II}} &\colhead{Ti{\small II}} & \colhead{Ti{\small II}} &\colhead{Ti{\small II}} & \colhead{Cr{\small I}} &\colhead{Ba{\small II}} &\colhead{Ba{\small II}}\\ \colhead{ID}& \colhead{4028.34} &\colhead{4395.04} &\colhead{4399.77} &\colhead{4443.81} &\colhead{4468.50} &\colhead{4563.76} &\colhead{4571.98} &\colhead{4589.95} &\colhead{5336.79} &\colhead{5345.80} &\colhead{4554.04} &\colhead{6141.75}}
\startdata
BD-03 2525  &\nodata&92.1&\nodata&\nodata&\nodata&75.8&\nodata&27.5&\nodata&\nodata&82.3&35.4\\                           
BD+02 3375  &\nodata&83.6&42.0&\nodata&68.2&60.0&62.3&\nodata&\nodata&\nodata&49.9&\nodata\\                             
BD+23 3130  &\nodata&128.2&\nodata&\nodata&\nodata&75.7&\nodata&39.7&\nodata&\nodata&89.8&30.8\\                         
BD+37 1458  &28.0&\nodata&\nodata&\nodata&\nodata&76.1&\nodata&45.3&23.2&22.8&107.3&75.1\\                               
HD 6755     &70.0&\nodata&\nodata&\nodata&\nodata&121.6&\nodata&73.8&66.9&73.0&160.5&104.3\\                             
HD 44007    &76.7&\nodata&\nodata&\nodata&\nodata&135.9&\nodata&88.9&74.8&88.2&172.4&126.0\\                             
HD 63791    &\nodata&\nodata&\nodata&\nodata&\nodata&159.8&\nodata&82.6&94.4&90.5&180.5&125.9\\                          
HD 74462    &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&98.8&92.4&110.5&147.5&\nodata\\                      
HD 84937    &\nodata&81.6&\nodata&76.3&78.2&62.7&70.2&\nodata&\nodata&\nodata&53.3&\nodata\\                             
HD 94028    &52.4&\nodata&\nodata&\nodata&\nodata&79.2&\nodata&49.6&\nodata&26.2&103.0&62.0\\                            
HD 115444   &53.3&\nodata&\nodata&107.5&\nodata&106.4&\nodata&61.8&39.7&28.8&140.0&84.0\\                                 
HD 122563   &\nodata&\nodata&\nodata&\nodata&\nodata&131.1&\nodata&87.1&54.5&\nodata&107.3&54.6\\                        
HD 163810   &46.9&\nodata&\nodata&\nodata&\nodata&95.9&\nodata&53.2&46.4&72.3&135.0&84.3\\                               
HD 204543   &100.9&\nodata&\nodata&\nodata&\nodata&187.7&\nodata&115.7&111.0&90.5&\nodata&164.7\\                        
M15-K341    &82.6&\nodata&\nodata&\nodata&\nodata&178.7&\nodata&116.1&96.5&85.6&\nodata&156.7\\                          
M15-S4      &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&100.7&83.7&\nodata&156.0\\                  
M92 VII-18  &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&110.4&100.1&90.7&\nodata&150.0\\                    
BS 16085-050&\nodata&\nodata&\nodata&100.7&\nodata&99.6&\nodata&40.6&\nodata&\nodata&30.6&\nodata\\                     
CS 22166-016&\nodata&107.2&\nodata&76.6&\nodata&74.8&\nodata&42.5&13.0&\nodata&87.2&32.7\\                                
CS 22183-015&\nodata&\nodata&\nodata&58.1&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&188.5&114.7\\                  
CS 22878-101&\nodata&\nodata&\nodata&\nodata&\nodata&96.2&90.2&57.6&\nodata&\nodata&84.7&\nodata\\                       
CS 22892-052&\nodata&\nodata&\nodata&\nodata&\nodata&92.0&\nodata&\nodata&\nodata&\nodata&185.2&131.2\\                  
CS 22898-027&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&91.8&\nodata&\nodata&\nodata&\nodata&153.1\\                
CS 22949-048&\nodata&\nodata&\nodata&\nodata&\nodata&88.0&81.1&51.0&24.5&\nodata&37.6&\nodata\\                          
CS 31082-001&40.6&\nodata&\nodata&\nodata&\nodata&107.6&\nodata&61.2&37.5&\nodata&126.6&\nodata\\                        
BS 16076-006&\nodata&52.7&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&6.5\\                  
BS 16077-007&\nodata&\nodata&\nodata&38.0&70.5&41.4&44.9&\nodata&\nodata&\nodata&13.8&\nodata\\                          
BS 16080-054&\nodata&134.1&\nodata&141.0&\nodata&116.4&\nodata&79.9&\nodata&\nodata&126.6&66.0\\                         
BS 16080-093&\nodata&\nodata&\nodata&102.2&\nodata&99.5&90.2&55.3&\nodata&\nodata&107.8&52.6\\                           
BS 16084-160&\nodata&97.2&\nodata&109.2&\nodata&82.1&\nodata&54.2&\nodata&\nodata&18.3&10.1\\                            
BS 16467-062&\nodata&45.5&\nodata&\nodata&43.7&\nodata&31.3&\nodata&\nodata&\nodata&\nodata&14.2\\                       
BS 16470-073&\nodata&\nodata&\nodata&\nodata&\nodata&147.6&\nodata&\nodata&\nodata&32.1&153.5&118.3\\                    
BS 16470-092&\nodata&104.4&\nodata&100.8&\nodata&76.9&82.6&35.7&22.9&\nodata&69.2&\nodata\\                              
BS 16472-018&65.3&\nodata&\nodata&\nodata&\nodata&107.1&\nodata&68.8&45.6&\nodata&133.7&76.4\\                           
BS 16472-081&\nodata&\nodata&\nodata&\nodata&\nodata&155.1&\nodata&\nodata&\nodata&91.3&196.8&138.8\\                     
BS 16477-003&\nodata&98.5&\nodata&90.6&100.2&64.9&71.0&\nodata&\nodata&\nodata&83.9&\nodata\\                            
BS 16543-092&\nodata&\nodata&\nodata&\nodata&\nodata&144.9&\nodata&93.8&88.3&53.0&149.4&90.4\\                           
BS 16546-076&88.1&\nodata&\nodata&\nodata&\nodata&142.9&\nodata&83.4&78.3&98.0&194.2&\nodata\\                           
BS 16547-005&95.5&\nodata&\nodata&\nodata&\nodata&117.1&\nodata&80.1&80.3&66.2&165.2&119.5\\                             
BS 16547-006&\nodata&55.5&\nodata&\nodata&\nodata&\nodata&41.7&\nodata&12.7&\nodata&27.9&16.0\\                          
BS 16547-025&\nodata&\nodata&\nodata&\nodata&\nodata&160.6&\nodata&103.0&91.5&66.1&189.6&146.8\\                         
BS 16547-032&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&73.7&74.5&122.2&179.8&143.0\\                       
BS 16547-072&\nodata&\nodata&\nodata&\nodata&\nodata&146.1&\nodata&63.8&51.6&131.8&182.2&129.9\\                         
BS 16547-082&\nodata&\nodata&\nodata&\nodata&\nodata&163.7&\nodata&\nodata&\nodata&116.8&152.5&110.3\\                   
BS 16547-099&50.6&\nodata&\nodata&\nodata&\nodata&114.9&\nodata&71.2&44.0&43.1&152.1&\nodata\\                           
BS 16550-087&\nodata&102.0&\nodata&106.5&108.9&82.9&\nodata&40.7&\nodata&\nodata&53.7&22.1\\                             
BS 16551-058&85.5&\nodata&\nodata&\nodata&\nodata&144.8&\nodata&90.1&144.8&54.3&184.5&129.2\\                            
BS 16559-060&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&76.0&61.8&100.5&155.8&125.4\\                       
BS 16559-083&\nodata&\nodata&\nodata&\nodata&\nodata&160.6&\nodata&\nodata&\nodata&\nodata&163.6&130.8\\                 
BS 16559-108&\nodata&\nodata&\nodata&\nodata&\nodata&149.3&\nodata&\nodata&\nodata&109.0&160.8&\nodata\\                 
BS 16920-017&\nodata&\nodata&\nodata&\nodata&\nodata&98.7&79.2&52.5&30.8&\nodata&28.8&\nodata\\                          
BS 16928-053&\nodata&\nodata&\nodata&\nodata&\nodata&101.7&\nodata&47.7&37.6&\nodata&98.0&37.5\\                         
BS 16929-005&\nodata&90.0&\nodata&59.9&\nodata&63.2&56.6&\nodata&\nodata&\nodata&51.9&\nodata\\                          
BS 16934-009&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&129.6&141.6&157.4&\nodata&196.0\\                   
BS 16934-072&49.7&107.2&\nodata&\nodata&\nodata&71.0&73.6&\nodata&\nodata&\nodata&93.7&\nodata\\                         
BS 16945-054&\nodata&79.0&\nodata&70.8&\nodata&\nodata&\nodata&32.9&\nodata&\nodata&74.7&\nodata\\                       
BS 16972-003&\nodata&58.5&\nodata&48.5&\nodata&45.1&62.6&\nodata&\nodata&\nodata&32.3&\nodata\\                          
BS 16972-013&\nodata&103.4&\nodata&\nodata&\nodata&86.7&93.3&45.5&\nodata&16.4&110.2&52.3\\                              
BS 16981-009&\nodata&80.2&\nodata&\nodata&\nodata&77.2&54.9&\nodata&\nodata&\nodata&88.2&\nodata\\                       
BS 16981-018&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&43.4&153.3&177.9&\nodata\\                  
BS 16986-072&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&114.1&130.0&133.0&\nodata&170.2\\                   
BS 17139-007&\nodata&66.0&20.2&49.3&44.1&29.0&35.6&\nodata&\nodata&\nodata&30.9&\nodata\\                                
BS 17139-018&\nodata&\nodata&\nodata&\nodata&\nodata&152.9&\nodata&85.9&\nodata&78.7&148.1&122.4\\                       
BS 17439-003&\nodata&\nodata&\nodata&\nodata&\nodata&144.9&\nodata&\nodata&\nodata&\nodata&154.2&\nodata\\               
BS 17439-038&\nodata&\nodata&\nodata&\nodata&\nodata&183.0&\nodata&\nodata&\nodata&164.8&175.0&\nodata\\                  
BS 17439-062&66.3&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&69.9&62.6&98.7&189.1&140.5\\                           
BS 17444-032&\nodata&65.3&\nodata&\nodata&\nodata&47.8&64.2&\nodata&\nodata&\nodata&35.4&\nodata\\                      
BS 17444-055&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&75.4&64.4&104.6&151.5&119.1\\                       
BS 17446-025&\nodata&63.2&\nodata&\nodata&\nodata&72.6&59.2&\nodata&\nodata&\nodata&20.2&\nodata\\                       
BS 17570-090&\nodata&55.5&\nodata&38.8&37.9&25.1&33.3&\nodata&\nodata&\nodata&2.0&\nodata\\                              
BS 17572-048&102.0&\nodata&\nodata&\nodata&\nodata&133.6&158.7&98.7&70.9&\nodata&154.1&120.1\\                           
BS 17572-067&68.4&\nodata&\nodata&\nodata&\nodata&102.1&\nodata&69.2&\nodata&\nodata&104.2&68.7\\                        
BS 17576-002&\nodata&\nodata&\nodata&\nodata&\nodata&90.7&97.9&53.8&40.4&20.8&100.4&59.7\\                               
BS 17576-071&53.5&96.4&\nodata&\nodata&\nodata&78.1&86.4&41.5&\nodata&\nodata&78.5&\nodata\\                             
BS 17577-054&83.9&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&81.8&72.3&106.0&178.9&124.5\\                          
BS 17581-042&62.1&\nodata&\nodata&\nodata&\nodata&128.6&\nodata&73.5&73.4&\nodata&148.9&110.3\\                          
BS 17581-052&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&72.6&\nodata&\nodata&184.9&\nodata\\                
BS 17581-093&\nodata&\nodata&\nodata&\nodata&\nodata&142.6&\nodata&\nodata&\nodata&109.0&181.3&146.7\\                   
BS 17581-101&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&60.6&70.4&128.6&184.6&\nodata\\                     
BS 17581-113&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&138.0&\nodata&\nodata&\nodata&\nodata&\nodata\\             
BS 17585-080&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&80.3&\nodata&104.8&171.1&158.5\\                 
BS 17587-003&91.0&\nodata&\nodata&\nodata&\nodata&137.0&\nodata&84.6&84.5&93.8&159.7&133.7\\                             
BS 17587-016&81.9&\nodata&\nodata&\nodata&\nodata&133.6&\nodata&111.1&\nodata&80.3&162.5&121.6\\                         
BS 17587-021&\nodata&\nodata&\nodata&\nodata&\nodata&161.0&\nodata&\nodata&\nodata&\nodata&\nodata&175.3\\               
BS 17587-099&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&170.8&\nodata&\nodata&165.6\\               
BS 17587-118&73.9&\nodata&\nodata&\nodata&\nodata&156.8&\nodata&80.2&72.7&131.8&170.7&\nodata\\                          
CS 22174-012&\nodata&\nodata&\nodata&\nodata&\nodata&83.0&82.1&56.7&\nodata&\nodata&87.5&39.8\\                          
CS 22180-005&\nodata&105.1&\nodata&\nodata&77.7&79.5&99.8&\nodata&\nodata&\nodata&87.7&\nodata\\                         
CS 22183-031&\nodata&77.7&\nodata&57.9&\nodata&57.0&\nodata&\nodata&\nodata&\nodata&103.7&49.9\\                         
CS 22185-007&\nodata&\nodata&\nodata&\nodata&\nodata&93.0&\nodata&68.4&35.3&30.4&88.6&\nodata\\                          
CS 22189-003&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&39.1&115.1&\nodata&\nodata\\                
CS 22190-007&\nodata&121.6&\nodata&97.2&119.0&113.2&101.1&56.0&\nodata&\nodata&117.2&\nodata\\                           
CS 22880-086&\nodata&69.1&\nodata&58.4&86.8&\nodata&81.3&35.2&\nodata&\nodata&44.6&\nodata\\                             
CS 22883-020&\nodata&100.0&\nodata&78.3&79.2&57.3&64.8&19.1&\nodata&\nodata&34.0&\nodata\\                               
CS 22890-077&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&145.6&\nodata&\nodata&\nodata\\             
CS 22893-010&\nodata&93.4&69.2&\nodata&76.2&\nodata&68.7&\nodata&\nodata&\nodata&28.6&\nodata\\                          
CS 22944-032&\nodata&100.1&\nodata&\nodata&95.7&\nodata&\nodata&\nodata&\nodata&\nodata&36.8&\nodata\\                   
CS 22949-029&\nodata&80.8&\nodata&\nodata&\nodata&57.3&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\                 
CS 22950-153&56.3&129.7&\nodata&\nodata&\nodata&91.3&79.9&47.6&\nodata&25.4&102.7&57.9\\                                 
CS 22957-022&\nodata&90.9&73.1&\nodata&\nodata&74.6&69.7&\nodata&\nodata&\nodata&37.8&\nodata\\                          
CS 22962-006&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&17.1&10.4\\                 
CS 22963-004&\nodata&42.2&\nodata&38.4&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&21.5&\nodata\\                    
CS 22965-016&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&74.6&\nodata&\nodata&70.9&\nodata\\                 
CS 22965-029&52.7&\nodata&\nodata&121.9&\nodata&106.9&113.2&52.5&38.4&\nodata&102.0&55.0\\                               
CS 29497-040&\nodata&87.4&\nodata&59.0&\nodata&50.7&52.1&\nodata&\nodata&\nodata&17.8&\nodata\\                          
CS 29502-092&\nodata&\nodata&\nodata&77.7&\nodata&75.2&\nodata&33.0&17.0&12.3&38.4&\nodata\\                             
CS 29510-008&\nodata&\nodata&\nodata&\nodata&\nodata&89.5&\nodata&49.5&33.3&31.0&106.1&58.8\\                            
CS 29510-058&\nodata&\nodata&\nodata&\nodata&\nodata&90.4&\nodata&55.3&35.2&\nodata&108.5&59.3\\                         
CS 29517-025&56.3&\nodata&\nodata&\nodata&118.1&\nodata&\nodata&\nodata&\nodata&14.6&118.5&80.1\\                        
CS 30301-043&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&162.5\\             
CS 30306-082&\nodata&64.2&\nodata&81.3&\nodata&\nodata&55.7&\nodata&20.9&\nodata&45.1&\nodata\\                          
CS 30306-110&\nodata&93.7&\nodata&\nodata&\nodata&50.3&64.4&\nodata&\nodata&\nodata&50.9&\nodata\\                       
CS 30306-126&\nodata&89.7&47.4&70.5&\nodata&62.4&63.1&20.8&\nodata&\nodata&73.7&22.5\\                                   
CS 30311-012&198.1&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\             
CS 30311-050&60.4&\nodata&\nodata&\nodata&\nodata&90.2&\nodata&50.8&46.7&\nodata&116.9&65.6\\                            
CS 30315-093&\nodata&81.3&\nodata&\nodata&\nodata&75.1&\nodata&\nodata&\nodata&\nodata&38.4&\nodata\\                    
CS 30320-006&\nodata&104.0&\nodata&\nodata&\nodata&71.1&68.7&26.3&\nodata&31.5&69.8&\nodata\\                            
CS 30320-069&\nodata&85.7&\nodata&70.2&\nodata&52.9&48.0&\nodata&\nodata&\nodata&40.0&\nodata\\                          
CS 30325-028&56.7&\nodata&\nodata&128.6&\nodata&87.8&\nodata&50.5&\nodata&\nodata&100.2&\nodata\\                        
CS 30329-078&\nodata&\nodata&\nodata&\nodata&\nodata&105.3&96.4&47.7&37.7&37.2&116.9&\nodata\\                           
CS 30329-129&\nodata&\nodata&\nodata&\nodata&\nodata&72.7&79.0&40.4&\nodata&\nodata&52.6\nodata\\                     
CS 30331-018&\nodata&\nodata&\nodata&\nodata&\nodata&108.6&\nodata&67.8&38.1&36.5&119.1&80.7\\                           
CS 30332-067&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&17.5&82.0&39.8\\                    
CS 30332-114&\nodata&92.0&\nodata&\nodata&\nodata&76.0&85.7&\nodata&\nodata&\nodata&85.7&39.3\\                          
CS 30338-119&\nodata&86.6&\nodata&\nodata&69.7&60.8&\nodata&14.9&\nodata&27.7&76.0&\nodata\\                             
CS 31060-030&\nodata&100.8&\nodata&\nodata&\nodata&70.2&\nodata&30.8&16.0&\nodata&61.6&40.2\\                            
CS 31060-043&\nodata&78.5&\nodata&\nodata&\nodata&62.4&76.7&23.0&\nodata&\nodata&152.7&91.8\\                            
CS 31061-062&\nodata&96.2&\nodata&75.2&\nodata&68.3&75.4&\nodata&19.0&\nodata&62.4&\nodata\\                             
CS 31062-050&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&37.6&13.5&\nodata&200.0\\                   
CS 31069-064&\nodata&75.5&\nodata&\nodata&\nodata&47.8&\nodata&\nodata&\nodata&\nodata&47.1&\nodata\\                    
CS 31070-058&60.9&\nodata&\nodata&\nodata&\nodata&107.5&\nodata&79.2&49.5&45.9&141.9&92.5\\                              
CS 31078-018&30.4&77.9&\nodata&65.9&\nodata&64.3&\nodata&\nodata&\nodata&\nodata&104.2&54.3\\                            
CS 31083-059&\nodata&\nodata&\nodata&\nodata&\nodata&102.1&\nodata&65.1&52.7&87.8&131.6&87.9\\                           
CS 31085-024&\nodata&65.5&\nodata&\nodata&\nodata&31.2&39.9&\nodata&\nodata&\nodata&18.7&\nodata\\                       
CS 31088-083&\nodata&\nodata&\nodata&\nodata&\nodata&86.1&\nodata&61.1&43.5&\nodata&113.9&59.6\\            
\enddata				     	      						      
\end{deluxetable}

\begin{deluxetable}{lllllllllllllll}
\tablecolumns{15}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.018in}
\tablecaption{EW measurements of Fe in m\AA{} \label{eq3}}
\tablehead{
\colhead{Star} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}}\\ \colhead{ID}& \colhead{4045.82} &\colhead{4071.74} &\colhead{4383.55} &\colhead{4404.76} &\colhead{4442.35} &\colhead{4919.00} &\colhead{5068.77} &\colhead{5074.75} &\colhead{5133.69} &\colhead{5216.28} &\colhead{5232.95} &\colhead{5302.30} &\colhead{5324.19} &\colhead{5383.38}}
\startdata
BD-03 2525 &\nodata&\nodata&\nodata&195.2&\nodata&\nodata&39.7&\nodata&\nodata&\nodata&99.1&\nodata&55.3&\nodata\\     
BD+02 3375 &150.6&134.2&129.0&112.6&\nodata&36.5&\nodata&\nodata&22.9&\nodata&55.0&\nodata&38.1&33.4\\
BD+23 3130 &\nodata&135.6&154.4&146.6&\nodata&57.6&23.1&\nodata&\nodata&\nodata&67.9&26.3&51.4&\nodata\\
BD+37 1458 &\nodata &187.4 &\nodata &196.3 &\nodata &84.2 &37.6 &26.3 &42.2 &\nodata &91.9 &35.8 &67.3 &39.7\\
HD 6755    &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &89.7 &68.5 &69.9 &\nodata &133.0 &88.1 &113.0 &78.8\\
HD 44007   &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &83.7 &53.7 &69.8 &\nodata &133.2 &86.1 &104.2 &77.8\\
HD 63791   &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &94.0 &74.4 &81.4 &\nodata &144.7 &94.2 &122.2 &98.8\\
HD 74462   &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &122.0 &\nodata &104.4 &\nodata &144.2 &\nodata &134.7 &\nodata\\
HD 84937   &146.6 &116.0 &129.5 &101.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &38.0 &\nodata\\
HD 94028   &\nodata &183.9 &\nodata &\nodata &\nodata &91.4 &54.0 &42.8 &63.0 &\nodata &88.6 &60.5 &92.4 &59.7\\
HD 115444  &\nodata &142.9 &175.1 &147.1 &\nodata &63.0 &25.5 &11.0 &17.6 &50.4 & 73.5 & 22.9 &47.3 &31.9\\
HD 122563  &\nodata &185.7 &\nodata &\nodata &\nodata &85.8 &41.8 &18.1 &\nodata &88.6 &108.6 &44.0 &82.4 &\nodata\\
HD 163810  &\nodata &\nodata &\nodata &\nodata &\nodata &173.8 &83.9 &66.3 &92.6 &\nodata &174.4 &102.1 &149.4 &99.4\\
HD 204543  &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &103.1 &62.1 &87.3 &\nodata &124.6 &94.1 &114.6 &88.8\\
M15-K341   &\nodata &\nodata &\nodata &\nodata &\nodata &132.7 &76.1 &\nodata &54.7 &\nodata &126.8 &\nodata &116.2 &70.8\\
M15-S4     &\nodata &\nodata &\nodata &\nodata &\nodata &143.5 &94.7 &\nodata &67.5 &\nodata &107.3 &\nodata &106.4 &87.3\\
M92 VII-18 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &105.0 &\nodata &\nodata &\nodata &132.8 &86.3 &122.0 &78.8\\
BS 16085-050 &183.3 &128.7 & 159.7 &132.4 &\nodata &59.3 &\nodata &\nodata &\nodata &\nodata &61.5 &\nodata &44.8 &30.7\\
CS 22166-016 &168.6 &135.6 &142.6 &123.6 &\nodata &\nodata &\nodata &\nodata &\nodata &36.0 &63.4 &\nodata &\nodata &\nodata\\
CS 22183-015 &149.3 &107.9 &\nodata &\nodata &\nodata &46.7 &\nodata &\nodata &\nodata &\nodata &44.0 &\nodata &20.0 &\nodata\\
CS 22878-101 &169.6 &138.3 &148.7 &140.7 &\nodata &46.4 &\nodata &\nodata &14.7 &\nodata &53.5 &\nodata &41.7 &\nodata\\
CS 22892-052 &\nodata &138.6 &\nodata &114.5 &\nodata &\nodata &\nodata &\nodata &\nodata &40.6 &64.8 &\nodata &\nodata &\nodata\\
CS 22898-027 &168.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &24.7 &\nodata &52.2 &\nodata &24.7 &\nodata\\
CS 22949-048 &184.6 &144.1 &154.6 &148.0 &\nodata &\nodata &\nodata &\nodata &\nodata &54.1 &50.9 &\nodata &35.3 &\nodata\\
CS 31082-001 &\nodata &159.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &68.0 &36.8 &43.1 &\nodata\\
BS 16076-006 &97.8 &98.0 &91.0 &86.2 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16077-007 &102.2 &83.8 &100.1 &79.1 & \nodata &\nodata &\nodata &\nodata &\nodata &\nodata &23.6 &\nodata &\nodata &\nodata\\
BS 16080-054 &\nodata &166.6 &165.7 &146.1 &\nodata &66.6 &27.7 &\nodata &18.9 & 45.6 &75.1 &\nodata &62.3 & \nodata\\
BS 16080-093 &166.3 &158.7 &142.4 &142.2 &\nodata &\nodata &\nodata &\nodata &\nodata &36.1 &57.6 &\nodata &\nodata &\nodata\\ 
BS 16084-160 &154.2 &164.1 &152.6 &158.5 &53.0 &57.7 &\nodata &\nodata &\nodata &58.6 &48.5 &\nodata &\nodata &\nodata\\
BS 16467-062 &103.4 &90.2 &89.8 &75.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &15.8 &\nodata &\nodata &\nodata\\
BS 16470-073 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &88.8 &145.2 &\nodata &\nodata &126.8 &\nodata &144.1\\
BS 16470-092 &\nodata &125.0 &149.5 &140.2 &\nodata &71.7 &34.2 &21.8 &\nodata &\nodata &73.2 &\nodata &61.2 &\nodata\\
BS 16472-018 &\nodata &164.3 &\nodata &164.4 &\nodata &76.1 &47.9 &\nodata &\nodata &62.7 &83.3 &\nodata &70.5 &37.9\\
BS 16472-081 &\nodata &\nodata &\nodata &\nodata &\nodata &146.7 &130.1 &87.2 &93.2 &\nodata &134.9 &108.3 & 158.2 &94.1\\
BS 16477-003 &136.5 &123.7 &135.5 &104.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &54.1 &\nodata &\nodata &\nodata\\
BS 16543-092 &\nodata &\nodata &\nodata &197.3 &\nodata &113.9 &73.2 &37.0 &53.4 &\nodata &128.3 &59.4 &102.9 &69.7\\
BS 16546-076 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &106.2 &\nodata &143.8 &87.5 &116.9 &91.6\\
BS 16547-005 &\nodata &\nodata &\nodata &\nodata &\nodata &132.5 &83.2 &58.6 &71.4 &\nodata &122.3 &91.2 &117.6 &69.9\\
BS 16547-006 &\nodata &98.7 &104.5 &107.4 &\nodata &33.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &21.4 &\nodata\\
BS 16547-025 &\nodata &197.5 &\nodata &\nodata &\nodata &109.4 &84.6 &49.4 &55.1 & \nodata &109.0 &78.6 &113.8 &77.1\\
BS 16547-032 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &145.7 &126.9 &159.3 &\nodata &\nodata &146.1 &\nodata &176.1\\
BS 16547-072 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &148.0 &113.2 &167.0 &\nodata &\nodata &168.1 &\nodata &184.0\\
BS 16547-082 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &132.9 &128.9 &160.1 &\nodata &\nodata &125.9 &\nodata &154.2\\
BS 16547-099 &\nodata &180.1 &\nodata &198.7 &\nodata &114.5& \nodata &\nodata &\nodata &\nodata &105.2 &49.8 &78.0 &63.5\\
BS 16550-087 &182.2 &122.3 &157.2 &124.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &59.3 &\nodata &\nodata &\nodata\\
BS 16551-058 &\nodata &173.0 &\nodata &\nodata &\nodata &98.7 &70.0 &36.3 &59.6 &\nodata &111.2 &57.5 &100.3 &60.8\\
BS 16559-060 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &113.7 &96.9 &116.8 &\nodata &\nodata &122.8 &187.8 &137.9\\
BS 16559-083 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &82.1 &112.4 &\nodata &196.8 &124.7 &170.6 &142.9\\
BS 16559-108 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &130.9 &109.3 &147.5 &\nodata &\nodata &139.1 &\nodata &154.5\\
BS 16920-017 &168.3 &146.2 &156.3 &128.4 &\nodata &\nodata &\nodata &\nodata &\nodata & 41.6 &48.9 &\nodata &31.7 &\nodata\\
BS 16928-053 &\nodata &162.1 &181.7 &156.8 &\nodata &57.5 &21.2 &\nodata &17.8 &71.1 &60.2 &\nodata &50.2 &16.0\\
BS 16929-005 &120.3 &\nodata &\nodata &109.2 &\nodata &29.6 &\nodata &\nodata &\nodata &\nodata &29.0 &\nodata &23.0 &\nodata\\
BS 16934-009 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &175.2 &130.5\\
BS 16934-072 &160.3 &125.9 &142.1 &107.5 &\nodata &53.0 &38.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16945-054 &142.3 &118.0 &130.9 &97.1 &\nodata &\nodata &\nodata &\nodata &16.9 &\nodata &\nodata &\nodata &28.9 &\nodata\\
BS 16972-003 &116.9 &72.8 &104.8 &81.1 &22.4 &36.8 &\nodata &\nodata &\nodata &\nodata &30.7 &\nodata &\nodata &\nodata\\
BS 16972-013 &\nodata &139.1 &168.7 &122.1 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &32.0 &60.7 &45.2\\
BS 16981-009 &\nodata &131.9 &124.0 &127.8 &41.2 &\nodata &\nodata &\nodata &\nodata &\nodata &44.5 &\nodata &26.6 &\nodata\\
BS 16981-018 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &193.5 &\nodata &\nodata &195.5 &\nodata &\nodata\\
BS 16986-072 &\nodata &\nodata &\nodata &\nodata &\nodata &198.4 &145.0 &\nodata &105.8 &\nodata &169.4 &143.0 &149.0 &118.5\\
BS 17139-007 &135.4 &92.1 &132.9 &106.2 &\nodata &\nodata &\nodata &\nodata &12.8 &\nodata &31.4 &\nodata &25.5 &\nodata\\
BS 17139-018 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &80.3 &76.1 &97.9 &\nodata &129.5 &86.0 &113.5 &96.4\\
BS 17439-003 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &81.5 & \nodata &\nodata &\nodata &152.0 &\nodata &100.3 &\nodata\\
BS 17439-038 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &180.9 &128.9 &172.7 &\nodata &\nodata &131.9 &\nodata &193.3\\
BS 17439-062 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &127.1 &105.3 &140.4 &\nodata &\nodata &136.0 &\nodata &166.9\\
BS 17444-032 &120.6 &99.4 &129.9 &103.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &46.5 &\nodata &25.1 &\nodata\\
BS 17444-055 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &116.7 &88.9 &114.4 &\nodata &198.6 &111.9 &172.8 &127.1\\
BS 17446-025 &\nodata &107.5 &106.0 &96.2 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17570-090 &123.7 &93.8 &110.7 &95.0 &\nodata &\nodata &10.0 &\nodata &\nodata &\nodata &22.8 &\nodata &\nodata &\nodata\\
BS 17572-048 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &94.0 &95.2 &102.3 &\nodata &173.4 &118.9 &150.8 &96.1\\
BS 17572-067 &\nodata &\nodata &\nodata &\nodata &\nodata &104.8 &56.1 &\nodata &61.2 &\nodata &102.1 &58.8 &84.7 &71.6\\
BS 17576-002 &\nodata &166.6 &192.5 &165.6 &\nodata &78.4 &45.6 &34.8 &37.1 &\nodata &79.9 &34.8 &60.6 &55.6\\
BS 17576-071 &189.2 &125.8 &160.5 &122.6 &\nodata &69.0 &\nodata &24.6 &28.5 &\nodata &56.9 &\nodata &48.9 &\nodata\\
BS 17577-054 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &132.4 &95.3 &139.8 &\nodata &\nodata &131.9 &\nodata &150.4\\
BS 17581-042 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &105.0 &84.2 &116.5 &\nodata &175.9 &107.5 &157.3 &119.5\\
BS 17581-052 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &141.2 &\nodata &123.7 &\nodata &\nodata &138.0 &\nodata &168.0\\
BS 17581-093 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &125.7 &128.1 &133.2 &\nodata &\nodata &121.4 &184.8 &136.4\\
BS 17581-101 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &172.0 &\nodata &\nodata &166.1 &\nodata &183.7\\
BS 17581-113 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17585-080 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &139.9 &\nodata &197.7 &126.6 &196.9 &153.4\\
BS 17587-003 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &99.0 &87.4 &97.3 &\nodata &172.2 &100.6 &164.1 &114.0\\
BS 17587-016 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &99.0 &96.3 &102.2 &\nodata &193.8 &92.1 &166.7 &129.0 \\
BS 17587-021 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17587-099 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17587-118 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &151.1 &131.9 &159.1 &\nodata &\nodata &134.2 &\nodata &167.9\\
CS 22174-012 &\nodata &188.2 &\nodata &157.3 &\nodata &\nodata &\nodata &34.3 &41.0 &\nodata &83.6 &\nodata &71.4 &\nodata\\
CS 22180-005 &\nodata &68.3 &165.0 &142.2 &\nodata &70.7 &\nodata &\nodata &20.5 &\nodata &50.4 &\nodata &\nodata &\nodata\\
CS 22183-031 &139.8 &110.4 &\nodata &126.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &41.7 &\nodata &16.8 &\nodata\\
CS 22185-007 &\nodata &140.6 &\nodata &147.6 &\nodata &69.1 &\nodata &\nodata &\nodata &\nodata &82.3 &28.1 &52.7 &29.1\\
CS 22189-003 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &161.6 &\nodata &171.4\\
CS 22190-007 &176.1 &118.6 &144.7 &117.3 &\nodata &62.3 &\nodata &\nodata &\nodata &\nodata &51.8 &\nodata &49.2 &\nodata\\
CS 22880-086 &170.8 &139.0 &182.5 &114.1 &42.3 &46.6 &\nodata &\nodata &\nodata &41.6 &54.6 &\nodata &31.4 &30.0\\
CS 22883-020 &164.3 &116.4 &137.6 &108.4 &\nodata &51.3 &\nodata &\nodata &\nodata &\nodata &58.0 &\nodata &41.4 &\nodata\\
CS 22890-077 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22893-010 &\nodata &\nodata &\nodata &100.9 &\nodata &72.9 &\nodata &\nodata &\nodata &\nodata &57.8 &\nodata &\nodata &\nodata\\
CS 22944-032 &\nodata &\nodata &120.1 &86.1 &\nodata &44.6 &\nodata &\nodata &22.0 &36.4 &40.8 &\nodata &27.4 &\nodata\\
CS 22949-029 &\nodata &\nodata &168.2 &136.0 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &37.4 &\nodata\\
CS 22950-153 &\nodata &186.5 &\nodata &180.1 &\nodata &89.3 &39.1 &33.1 &38.5 &\nodata &76.8 &41.3 &71.3 &40.5\\
CS 22957-022 &143.7 &128.8 &140.7 &112.2 &\nodata &36.9 &\nodata &\nodata &\nodata &35.0 &42.6 &\nodata &39.5 &20.3\\
CS 22962-006 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22963-004 &\nodata &\nodata &92.3 &87.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &14.6 &\nodata &\nodata &\nodata\\
CS 22965-016 &\nodata &\nodata &\nodata &154.7 &\nodata &\nodata &\nodata &\nodata &\nodata &58.4 &\nodata &\nodata &\nodata &\nodata\\
CS 22965-029 &178.7 &153.7 &146.2 &140.8 &\nodata &56.2 &\nodata &\nodata &\nodata &\nodata &69.0 &21.9 &37.5 &27.3\\
CS 29497-040 &125.6 &115.9 &120.4 &104.2 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &31.7 &\nodata &\nodata &\nodata\\
CS 29502-092 &137.2 &107.3 &\nodata &126.3 &\nodata &42.2 &\nodata &\nodata &\nodata &39.3 &52.0 &\nodata &37.9 &32.1\\
CS 29510-008 &\nodata &199.0 &\nodata &199.3 &\nodata &110.3 &41.8 &\nodata &38.8 &\nodata &86.2 &51.4 &67.1 &58.8\\
CS 29510-058 &198.8 &148.3 &\nodata &160.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &66.3 &31.7 &42.5 &28.8\\
CS 29517-025 &\nodata &\nodata &169.2 &132.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &63.8 &\nodata &52.9 &\nodata\\
CS 30301-043 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30306-082 &133.8 &112.1 &119.4 &114.6 &\nodata &43.3 &\nodata &\nodata &\nodata &\nodata &30.9 &\nodata &\nodata &22.1\\
CS 30306-110 &179.5 &132.1 &143.0 &113.0 &\nodata &41.1 &\nodata &\nodata &\nodata &\nodata &53.2 &\nodata &45.7 &\nodata\\
CS 30306-126 &194.2 &142.0 &153.2 &132.1 &59.0 &53.3 &\nodata &\nodata &36.9 &\nodata &81.0 &\nodata &\nodata &\nodata\\
CS 30311-012 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &178.6 &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30311-050 &\nodata &\nodata &\nodata &\nodata &\nodata &97.2 &47.2 &\nodata &49.1 &\nodata &88.9 &53.8 &85.7 &60.0\\
CS 30315-093 &163.2 &83.4 &130.7 &115.6 &\nodata &36.4 &\nodata &\nodata &\nodata &\nodata &53.1 &\nodata &29.4 &\nodata\\
CS 30320-006 &\nodata &156.7 &\nodata &177.2 &\nodata &72.0 &\nodata &\nodata &39.0 &\nodata &73.6 &\nodata &73.6 &46.8\\
CS 30320-069 &154.0 &117.6 &138.1 &114.5 &35.1 &49.9 &\nodata &20.3 &\nodata &\nodata &49.6 &\nodata &29.8 &\nodata\\
CS 30325-028 &\nodata &139.4 &\nodata &159.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &68.4 &\nodata &62.0 &\nodata\\
CS 30329-078 &\nodata &\nodata &\nodata &187.5 &\nodata &95.2 &\nodata &\nodata &\nodata &\nodata &97.4 &\nodata &90.6 &63.9\\
CS 30329-129 &147.4 &\nodata &157.4 &122.3 &\nodata &63.2 &\nodata &\nodata &\nodata &42.3 &58.0 &\nodata &46.2 &\nodata\\
CS 30331-018 &\nodata &198.5 &\nodata &\nodata &177.5 &\nodata &52.4 &\nodata &\nodata &\nodata &94.1 &\nodata &73.3 &45.2\\
CS 30332-067 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &74.7 &\nodata &64.0 &\nodata\\
CS 30332-114 &\nodata &164.3 &177.5 &156.8 &\nodata &\nodata &25.5 &\nodata &\nodata &\nodata &68.9 &\nodata &60.9 &45.0\\
CS 30338-119 &\nodata &\nodata &\nodata &\nodata &\nodata &85.4 &\nodata &\nodata &27.9 &\nodata &109.2 &22.1 &\nodata &42.5\\
CS 31060-030 &\nodata &195.1 &\nodata &\nodata &\nodata &105.4 &41.6 &20.2 &\nodata &\nodata &95.4 &32.1 &80.6 &52.5\\
CS 31060-043 &\nodata &157.9 &193.6 &172.1 &\nodata &70.5 &\nodata &\nodata &31.6 &\nodata &69.0 &\nodata &54.7 &37.7\\
CS 31061-062 &142.9 &135.2 &131.3 &108.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &46.0 &\nodata &\nodata &\nodata\\
CS 31062-050 &\nodata &128.0 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &57.8 &\nodata &33.7 &\nodata\\
CS 31069-064 &\nodata &163.8 &\nodata &161.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &68.0 &\nodata &53.3 &\nodata\\
CS 31070-058 &\nodata &163.3 &\nodata &187.7 &\nodata &94.6 &52.0 &39.7 &45.3 &\nodata &98.5 &47.2 &76.7 &47.8\\
CS 31078-018 &151.6 &98.8 &147.7 &107.0 &\nodata &55.9 &\nodata &\nodata &14.1 &\nodata &44.3 &\nodata &32.0 &\nodata\\
CS 31083-059 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &100.7 &89.1 &93.6 &\nodata &176.4 &98.0 &153.8 &134.1\\
CS 31085-024 &145.0 &141.4 &137.9 &108.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &40.9 &\nodata &26.3 &\nodata\\
CS 31088-083 &\nodata &171.5 &\nodata &162.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &87.5 &\nodata &65.8 &45.7\\
\enddata				     	      						      
\end{deluxetable}

\begin{deluxetable}{llllllllllllll}
\tablecolumns{14}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.021in}
\tablecaption{EW measurements of Fe in m\AA{} \label{eq4}}
\tablehead{
\colhead{Star} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} & \colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}} &\colhead{Fe{\small I}}\\ \colhead{ID}& \colhead{5393.17} &\colhead{5405.78} &\colhead{5434.53} &\colhead{5586.77} &\colhead{6065.49} &\colhead{6230.73} &\colhead{6252.56} &\colhead{6393.61} &\colhead{6411.65} &\colhead{6430.85} &\colhead{6609.11} &\colhead{6677.99} &\colhead{6750.15}}
\startdata
BD-03 2525 &\nodata&\nodata&63.9&\nodata&\nodata&\nodata&28.2&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\        
BD+02 3375 &16.3&\nodata&52.0&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
BD+23 3130 &22.9&90.1&87.9&45.8&23.8&48.2&\nodata&\nodata&\nodata&13.3&\nodata&33.3&\nodata\\    
BD+37 1458 &34.7 &98.6 &84.0 &70.8 &41.7 &48.5 &45.8 &53.6 &\nodata &40.9 &\nodata&48.7 &\nodata\\       
HD 6755    &79.1 &\nodata &126.0 &\nodata &84.7 &102.6 &84.8 &90.9 &67.8 &82.9 &\nodata &82.6 &48.0\\       
HD 44007   &79.7 &\nodata &140.6 &\nodata &90.7 &102.7 &\nodata &89.4 &69.7 &88.2 &\nodata &95.9 &43.6\\
HD 63791   &104.3 &179.3 &158.4 &\nodata &93.7 &134.2 &\nodata &100.3 &83.2 &112.6 &\nodata &125.6 &\nodata\\
HD 74462   &106.1 &\nodata &\nodata &\nodata &109.9 &144.9 &115.4 &138.4 &100.6 &121.5 &73.7 &137.3 &71.8\\
HD 84937   &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
HD 94028   &43.8 &101.0 &92.1 &87.2 &\nodata &55.7 &\nodata &48.3 &\nodata &\nodata &\nodata &\nodata &\nodata \\  
HD 115444  &19.5 &123.0 &100.9 &\nodata &24.0 &\nodata &24.9 &39.6 &\nodata &25.8 &\nodata &30.9 &\nodata\\
HD 122563  &50.7 &164.9 &133.6 &60.1 &\nodata &72.0 &53.6 &73.3 &\nodata &59.6 &\nodata &61.9 &\nodata\\
HD 163810  &93.8 &152.2 &133.5 &175.5 &78.2 &96.8 &\nodata &86.5 &68.1 &69.9 &\nodata &80.6 & 34.3\\
HD 204543  &99.4 &173.0 &175.3 &\nodata &107.6 &128.0 &110.1 &107.8 &78.7 &106.8 &41.8 &107.2 &53.3\\
M15-K341   &84.8 &197.9 &176.5 &\nodata &101.8 &118.8 &100.7 &113.0 &56.0 &107.7 &\nodata &109.0 &51.5\\
M15-S4     &82.6 &\nodata &186.6 &\nodata &89.9 &121.0 &98.0 &122.0 &60.1 &110.3 &43.7 &118.3 &58.1\\
M92 VII-18 &96.4 &\nodata &\nodata &\nodata &129.7 &133.8 &\nodata &122.3 &77.5 &115.5 &\nodata &116.7 &61.5\\
BS 16085-050 &\nodata &94.2 &97.5 &\nodata &\nodata &\nodata &\nodata &25.6 &\nodata &28.3 &\nodata &27.7 &\nodata\\
CS 22166-016 &\nodata &87.5 &76.2 &\nodata &\nodata &\nodata &14.6 &20.9 &\nodata &20.9 &\nodata &19.9 &\nodata\\
CS 22183-015 &\nodata &51.0 &48.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22878-101 &\nodata &91.8 &94.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22892-052 &\nodata &100.3 &\nodata &\nodata &\nodata &\nodata &\nodata &27.3 &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22898-027 &\nodata &56.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22949-048 &\nodata &108.7 &91.2 &\nodata &\nodata &37.6 &\nodata &\nodata &\nodata &22.0 &\nodata &\nodata &\nodata\\
CS 31082-001 &\nodata &102.7 &89.6 &48.8 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16076-006 &14.4 &31.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16077-007 &\nodata &26.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16080-054 &22.6 & \nodata &99.4 &57.2 &37.7 &46.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16080-093 &\nodata &99.1 &71.2 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16084-160 &21.8 &114.2 &103.7 &34.8 &\nodata &33.1 &\nodata &29.8 &\nodata &27.1 &\nodata &\nodata &\nodata\\
BS 16467-062 &\nodata &33.2 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16470-073 &130.2 &\nodata &\nodata &\nodata &120.8 &\nodata &\nodata &128.1 &126.3 &\nodata &\nodata &133.2 &\nodata\\
BS 16470-092 &25.9 &\nodata &66.1 &\nodata &\nodata &38.8 &19.3 &29.5 &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16472-018 &37.6 &107.7 &118.3 &\nodata &37.6 &\nodata &42.6 &\nodata &\nodata &35.5 &\nodata &51.5 &\nodata\\
BS 16472-081 &94.9 &171.1 &135.7 &\nodata &102.9 &114.1 &\nodata &108.0 &83.8 &99.8 &\nodata &121.3 &55.6\\
BS 16477-003 &\nodata &\nodata &88.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &18.7 &\nodata &\nodata &\nodata\\
BS 16543-092 &64.9 &159.8 &161.2 &107.1 &60.9 &96.9 &81.0 &91.9 &52.4 &73.5 & \nodata &71.5 &28.3\\
BS 16546-076 &97.0 &\nodata &138.9 &\nodata &\nodata &116.6 &94.2 &114.4 &78.2 &106.4 &\nodata &\nodata &\nodata\\
BS 16547-005 &70.5 &142.6 &143.7 &111.9 &84.6 &96.2 &84.8 &99.5 &66.1 &81.9 &\nodata &95.3 &\nodata\\
BS 16547-006 &\nodata &43.0 &31.7&\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16547-025 &79.2 &167.0 &147.0 &119.7 &68.6 &96.4 &77.1 &85.3 &56.8 &84.9 &\nodata &77.6 &\nodata\\
BS 16547-032 &151.4 &\nodata &188.1 &\nodata &142.6 &171.5 &126.6 &153.1 &147.8 &124.0 &67.3 &134.6 &67.8\\
BS 16547-072 &160.5 &\nodata &\nodata &\nodata &130.8 &184.0 &125.6 &140.5 &126.0 &114.8 &\nodata &144.7 &69.6\\
BS 16547-082 &132.4 &\nodata &158.9 &\nodata &99.2 &150.4 &127.0 &132.7 &134.0 &105.6 &\nodata &128.6 &64.4\\
BS 16547-099 &50.5 &99.2 &90.6 &88.0 &\nodata &60.4 &\nodata &55.0 &\nodata &54.7 &\nodata &\nodata &\nodata\\   
BS 16550-087 &\nodata &87.9 &81.8 &\nodata &\nodata &18.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16551-058 &61.7 &151.7 &147.3 &94.3 &69.3 &96.2 &61.4 &81.7 &\nodata &79.2 &\nodata &74.5 &\nodata\\
BS 16559-060 &115.9 &161.5 &147.5 &\nodata &102.4 &118.9 &\nodata &132.9 &111.0 &101.2 &\nodata &110.0 &43.3\\
BS 16559-083 &111.2 &\nodata &143.8 &\nodata &109.7 &151.0 &\nodata &103.1 &101.8 &97.0 &\nodata &120.1 &57.8\\
BS 16559-108 &129.1 &\nodata &160.8 &\nodata &110.6 &191.8 &121.7 &134.6 &137.2 &97.7 &\nodata &130.0 &64.4\\
BS 16920-017 &\nodata &95.3 &86.7 &32.7 &\nodata &\nodata &\nodata &25.7 &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16928-053 &20.8 &121.5 &125.6 &44.3 &23.9 &\nodata &\nodata &29.6 &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16929-005 &\nodata &56.1 &46.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16934-009 &139.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &133.3 &\nodata &\nodata &\nodata &\nodata\\
BS 16934-072 &\nodata &62.5 &56.9 &\nodata &\nodata &24.9 &\nodata &\nodata &15.0 &\nodata &\nodata &\nodata &\nodata\\
BS 16945-054 &\nodata &59.2 &47.4 &30.8 &\nodata &\nodata &\nodata &30.4 &\nodata &\nodata &\nodata &19.5 &\nodata\\
BS 16972-003 &\nodata &30.5 &27.1 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16972-013 &35.9 &85.0 &73.1 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &31.8 &\nodata &\nodata &\nodata\\
BS 16981-009 &\nodata &\nodata &72.1 &\nodata &\nodata &22.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 16981-018 &184.3 &\nodata &\nodata &\nodata &\nodata &191.9 &\nodata &188.9 &163.9 &\nodata &\nodata &\nodata &\nodata\\
BS 16986-072 &122.1 &\nodata &184.2 &\nodata &148.9 &157.1 &148.8 &155.7 &101.1 &183.3 &\nodata &165.1 &108.7\\
BS 17139-007 &\nodata &46.9 &39.1 &11.5 &\nodata &\nodata &\nodata &\nodata &29.7 &\nodata &\nodata &\nodata &\nodata\\
BS 17139-018 &72.3 &\nodata &103.4 &\nodata &65.9 &103.6 &\nodata &86.4 &62.7 &67.4 &20.1 &94.8 &\nodata\\
BS 17439-003 &123.4 &\nodata &141.2 &\nodata &\nodata &94.5 &\nodata &\nodata &\nodata &126.5 &\nodata &84.7 &\nodata\\
BS 17439-038 &166.5 &\nodata &\nodata &\nodata &\nodata &163.0 &\nodata &153.3 &\nodata &\nodata &\nodata &170.3 &\nodata\\
BS 17439-062 &127.4 &\nodata &157.1 &\nodata &121.1 &129.8 &\nodata &111.1 &129.6 &\nodata &\nodata &118.2 &\nodata\\
BS 17444-032 &\nodata &42.6 &28.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17444-055 &99.2 &\nodata &153.1 &\nodata &104.0 &129.8 &\nodata &140.2 &97.0 &83.6 &\nodata &98.3 &\nodata\\
BS 17446-025 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17570-090 &\nodata &33.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17572-048 &87.4 &137.8 &119.0 &\nodata &86.3 &105.8 &\nodata &95.7 &82.2 &82.2 &\nodata &\nodata &\nodata\\
BS 17572-067 &51.9 &87.2 &91.8 &\nodata &50.4 &73.1 & \nodata &\nodata &35.5 &48.2 &\nodata &\nodata &\nodata\\
BS 17576-002 &42.8 &89.7 &83.0 &64.6 &36.9 &56.1 &30.8 &37.0 &33.4 &\nodata &\nodata &\nodata &\nodata\\
BS 17576-071 &19.1 &75.9 &54.3 &40.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17577-054 &123.4 &\nodata &167.4 &\nodata &118.2 &143.7 &\nodata &118.5 &108.5 &107.6 &54.9 &142.6 &61.7\\
BS 17581-042 &107.3 &\nodata &125.7 &\nodata &90.4 &119.9 &90.3 &94.4 &82.4 &85.5 &\nodata &110.1 &\nodata\\
BS 17581-052 &153.1 &\nodata &\nodata &\nodata &122.1 &\nodata &\nodata &173.2 &162.3 &98.8 &\nodata &137.7 &84.4\\
BS 17581-093 &119.3 &\nodata &132.6 &\nodata &104.9 & 128.3 &\nodata &118.6 &104.6 &94.9 &\nodata &120.8 &53.7\\
BS 17581-101 &169.6 &\nodata &\nodata &\nodata &140.3 &181.4 &151.9 &149.4 &158.0 &127.9 &\nodata &148.7 &\nodata\\
BS 17581-113 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17585-080 &122.2 &\nodata &\nodata &\nodata &101.2 &\nodata &\nodata &113.1 &103.9 &\nodata &36.7 &121.2 &\nodata\\
BS 17587-003 &106.6 &\nodata &144.5 &\nodata &108.3 &99.3 &\nodata &98.5 &88.9 &89.9 &\nodata &93.4 &\nodata\\
BS 17587-016 &112.7 &\nodata &127.4 &\nodata &99.2 &104.7 &\nodata &\nodata &81.3 &82.8 &\nodata &92.2 &\nodata\\
BS 17587-021 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &150.7\\
BS 17587-099 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &188.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
BS 17587-118 &137.2 &\nodata &170.6 &\nodata &114.0 &158.1 &128.5 &130.4 &124.3 &111.5 &\nodata &137.8 &\nodata\\
CS 22174-012 &49.7 &91.6 &75.9 &\nodata &\nodata &\nodata &41.4 &38.2 &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22180-005 &\nodata &75.5 &68.3 &\nodata &\nodata &\nodata &15.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22183-031 &\nodata &73.7 &66.0 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22185-007 &29.9 &100.8 &98.9 &48.1 &\nodata &39.1 &\nodata &\nodata &15.7 &\nodata &\nodata &33.0 &16.3\\
CS 22189-003 &150.3 &\nodata &\nodata &\nodata &150.9 &\nodata &\nodata &\nodata &141.0 &\nodata &\nodata &185.7 &82.8\\
CS 22190-007 &\nodata &64.7 &53.5 &25.4 &18.8 &\nodata &\nodata &22.4 &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22880-086 &\nodata &92.4 &90.6 &27.1 &16.8 &20.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22883-020 &23.1 &69.2 &48.2 &40.2 &\nodata &15.6 &\nodata &10.5 &\nodata &\nodata &\nodata &27.3 &\nodata\\
CS 22890-077 &199.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &149.8\\
CS 22893-010 &\nodata &\nodata &64.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22944-032 &\nodata &\nodata &38.4 &18.5 &\nodata &33.8 &29.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22949-029 &\nodata &\nodata &55.4 &\nodata &\nodata &\nodata &20.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22950-153 &39.0 &96.6 &78.0 &60.2 &31.4 &56.7 &21.9 &42.3 &33.7 &34.4 &\nodata &43.9 &\nodata\\
CS 22957-022 &\nodata &80.4 &71.2 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22962-006 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &14.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22963-004 &\nodata &37.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 22965-016 &\nodata &115.9 &103.0 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &25.8 &\nodata &\nodata &\nodata\\
CS 22965-029 &\nodata &97.2 &77.6 &41.6 &26.0 &41.7 &19.9 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 29497-040 &\nodata &57.3 &47.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 29502-092 &\nodata &80.4 &75.0 &37.0 &\nodata &\nodata &\nodata &18.4 &\nodata &\nodata &\nodata &24.0 &\nodata\\
CS 29510-008 &48.3 &96.9 &104.6 &\nodata &\nodata &55.9 &\nodata &\nodata &\nodata &46.0 &\nodata &46.6 &\nodata\\
CS 29510-058 &\nodata &103.2 &86.5 &\nodata &22.4 &46.7 &25.0 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 29517-025 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30301-043 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &149.5 &\nodata &\nodata\\
CS 30306-082 &21.2 &55.3 &49.4 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30306-110 &\nodata &73.7 &73.5 &\nodata &\nodata &\nodata &\nodata &\nodata &31.1 &\nodata &\nodata &30.1 &\nodata\\
CS 30306-126 &23.9 &80.7 &69.8 &\nodata &\nodata &\nodata &\nodata &40.4 &\nodata &\nodata &\nodata &18.1 &\nodata\\
CS 30311-012 &171.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30311-050 &47.9 &106.3 &89.3 &\nodata &52.6 &70.8 &53.9 &\nodata &39.9 &38.5 &\nodata &56.0 &\nodata\\
CS 30315-093 &\nodata &66.0 &54.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30320-006 &25.7 &95.9 &73.3 &57.8 &\nodata &40.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30320-069 &\nodata &\nodata &32.6 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &21.9 &\nodata\\
CS 30325-028 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &28.6 &34.7 &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30329-078 &54.0 &\nodata &\nodata &\nodata &\nodata &\nodata &39.2 &53.9 &\nodata &\nodata &\nodata &43.3&\nodata\\
CS 30329-129 &\nodata &75.4 &74.0 &\nodata &\nodata &29.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 30331-018 &\nodata &104.8 &99.8 &71.0 &\nodata &78.9 &69.8 &70.2 &\nodata &61.9 &\nodata &54.8 &\nodata\\
CS 30332-067 &\nodata &\nodata &\nodata &\nodata &\nodata &43.8 &\nodata &43.2 &\nodata &27.6 &\nodata &35.7 &\nodata\\
CS 30332-114 &\nodata &83.9 &65.2 &\nodata &\nodata &\nodata &23.2 &37.0 &\nodata &\nodata &\nodata &37.3 &\nodata\\
CS 30338-119 &34.2 &111.9 &107.6 &71.1 &38.0 &48.3 &34.2 &42.9 &\nodata &37.7 &\nodata &35.5 &\nodata\\
CS 31060-030 &42.9 &97.3 &97.7 &79.7 &33.2 &\nodata &31.4 &49.3 &\nodata &35.3 &\nodata &\nodata &\nodata\\
CS 31060-043 &39.4 &105.6 &85.0 &66.2 &34.2 &45.0 &\nodata &\nodata &\nodata &35.2 &\nodata &33.7 &\nodata\\
CS 31061-062 &\nodata &\nodata &54.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 31062-050 &\nodata &79.6 &58.7 &\nodata &\nodata &28.0 &\nodata &\nodata &\nodata &\nodata &\nodata &17.2 &\nodata\\
CS 31069-064 &20.3 &104.0 &80.6 &34.5 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 31070-058 &49.4 &136.8 &123.3 &84.9 &49.2 &77.5 &57.6 &62.3 &42.0 &71.4 &\nodata &56.9 &17.8\\
CS 31078-018 &15.6 &68.3 &66.4 &32.8 &\nodata &35.3 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 31083-059 &87.3 &\nodata &111.9 &140.8 &92.2 &97.2 &66.0 &94.2 &85.9 &64.6 &\nodata &83.7 &32.4\\
CS 31085-024 &\nodata &49.1 &44.7 &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata &\nodata\\
CS 31088-083 &46.4 &105.8 &99.2 &67.0 &33.9 &59.4 &42.6 &43.8 &\nodata &33.8 &\nodata &41.0 &\nodata\\
\enddata				     	      						      
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablecolumns{5}
\tabletypesize{\footnotesize}
\tablewidth{5.5in}
\tablecaption{Excitation potentials and oscillator strengths \label{linelist}}
\tablehead{
\colhead{} & \colhead{$\lambda$}   & \colhead{}   & \colhead{EP}
& \colhead{}\\ \colhead{Species} &
\colhead{(\AA{})} & \colhead{log $gf$}
& \colhead{(eV)} & \colhead{Source}}
\startdata
Mg{\small I} &	 4167.27 &  -0.770 &  4.34 &  1 \\
Mg{\small I} &	 5172.69 &  -0.381 &  2.71 &  2 \\
Mg{\small I} &	 5183.61 &  -0.158 &  2.72 &  2 \\
Mg{\small I} &	 5528.41 &  -0.480 &  4.34 &  3 \\
Ca{\small I} &	 4425.44 &  -0.358 &  1.88 &  4 \\
Ca{\small I} &	 5588.76 &   0.360 &  2.51 &  5 \\
Ca{\small I} &	 6122.22 &  -0.409 &  1.89 &  6 \\
Ca{\small I} &	 6162.18 &   0.100 &  1.90 &  6 \\
Ca{\small I} &	 6439.08 &   0.390 &  2.52 &  5 \\
Ca{\small I} &	 6471.66 &  -0.690 &  2.52 &  5 \\
Ca{\small I} &	 6717.68 &  -0.520 &  2.71 &  5 \\
Ti{\small II}&	 4028.34 &  -0.870 &  1.89 &  7 \\
Ti{\small II}&	 4395.04 &  -0.510 &  1.08 &  8  \\
Ti{\small II}&	 4399.77 &  -1.290 &  1.24 &  7  \\
Ti{\small II}&	 4443.81 &  -0.700 &  1.08 &  9  \\
Ti{\small II}&	 4468.50 &  -0.600 &  1.13 &  8  \\
Ti{\small II}&	 4563.76 &  -0.820 &  1.22 &  7  \\
Ti{\small II}&	 4571.98 &  -0.340 &  1.57 &  7  \\
Ti{\small II}&	 4589.95 &  -1.650 &  1.24 &  7  \\
Ti{\small II}&	 5336.79 &  -1.630 &  1.58 &  8  \\
Cr{\small I} &	 5345.80 &  -0.970 &  1.00 &  10 \\
Fe{\small I} &	 4045.82 &   0.280 &  1.49 &  11 \\
Fe{\small I} &	 4071.74 &  -0.022 &  1.61 &  12 \\
Fe{\small I} &	 4383.55 &   0.200 &  1.49 &  11 \\
Fe{\small I} &	 4404.76 &  -0.140 &  1.56 &  11 \\
Fe{\small I} &	 4442.35 &  -1.250 &  2.20 &  13 \\
Fe{\small I} &	 4919.00 &  -0.340 &  2.86 &  14 \\
Fe{\small I} &	 5068.77 &  -1.040 &  2.93 &  14 \\
Fe{\small I} &	 5074.75 &  -0.200 &  4.22 &  12 \\
Fe{\small I} &	 5133.69 &   0.140 &  4.18 &  12 \\
Fe{\small I} &	 5216.28 &  -2.150 &  1.61 &  11 \\ 
Fe{\small I} &	 5232.95 &  -0.100 &  2.94 &  15 \\
Fe{\small I} &	 5302.30 &  -0.720 &  3.28 &  15 \\
Fe{\small I} &	 5324.19 &  -0.100 &  3.21 &  15 \\
Fe{\small I} &	 5383.38 &   0.500 &  4.31 &  12 \\
Fe{\small I} &	 5393.17 &  -0.720 &  3.24 &  15 \\
Fe{\small I} &	 5405.78 &  -1.840 &  0.99 &  16 \\
Fe{\small I} &	 5434.53 &  -2.220 &  1.01 &  17 \\
Fe{\small I} &	 5586.77 &  -0.140 &  3.35 &  14 \\
Fe{\small I} &	 6065.49 &  -1.530 &  2.61 &  12 \\
Fe{\small I} &	 6230.73 &  -1.280 &  2.56 &  12 \\
Fe{\small I} &	 6252.56 &  -1.690 &  2.40 &  12 \\
Fe{\small I} &	 6393.61 &  -1.430 &  2.43 &  15 \\
Fe{\small I} &	 6411.65 &  -0.600 &  3.65 &  15 \\
Fe{\small I} &	 6430.85 &  -2.010 &  2.18 &  12 \\
Fe{\small I} &	 6609.11 &  -2.692 &  2.56 &  12 \\
Fe{\small I} &	 6677.99 &  -1.42  &  2.68 &  14 \\
Fe{\small I} &	 6750.15 &  -2.621 &  2.42 &  12 \\
\enddata				     	     
\tablerefs{(1)J\"{o}nsson et al. 1984; (2) Carretta et al.
2002; (3) Bragaglia et al. 2001; (4) Wiese \& Martin 1980; (5)
Smith \& Raggett 1981; (6) VALD database (as of 2004 May), Kupka et al. 1999; (7) Magain
1990, Zhao \& Magain 1990; (8) Bizzarri et al. 1993; (9) Martin
et al. 1998; (10) Blackwell et al. 1984; (11) Blackwell
et al. 1980; (12) Fuhr et al. 1998; (13) Blackwell {\it et
al.} 1982; (14) O'Brian et al. 1991; (15) Bard et al.
1991; (16) Blackwell et al. 1979; (17) Clementini et al.
2000}
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllllll}
\tablecolumns{8}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Program Star Atmospheres and Radial Velocities\label{progatm}}
\tablehead{
\colhead{Star} & \colhead{T$_{eff}$} & \colhead{log$g$} &
\colhead{[M/H]} &\colhead{T$_{effo}$} & \colhead{log$g_o$} &
\colhead{[M/H]$_o$} &\colhead{V$_{rad}$}\\ \colhead{ID} & \colhead{(K)}
&\colhead{(dex)} & \colhead{(dex)} & \colhead{(K)}&\colhead{(dex)} &
\colhead{(dex)} & \colhead{(km s$^{-1}$)}}
\startdata				
BS 16076-006 &	5458 &  3.37 &  -3.00 &	5614 &	3.51 &	-3.00	 &  202\\
BS 16077-007 &	6008 &	3.70 &	-3.00 &	5958 &	3.68 &	-2.75	 &  -30\\
BS 16080-054 &	4832 &	1.82 &	-2.75 & 4838 &	1.83 &	-2.75	 & -124\\
BS 16080-093 &	5059 &	2.37 & 	-2.75 &	5120 &	2.53 &	-2.75	 & -196\\
BS 16084-160 &	4751 &	1.63 & 	-3.00 &	4762 &	1.66 &	-3.00	 & -108\\
BS 16467-062 &	5219 & 	2.80 &	-3.50 &	5219 & 	2.80 &	-3.50	 &  -88\\
BS 16470-073 &	5134 &	2.57 &	-0.75 &	5309 &	3.07 &	-0.75	 &   24\\
BS 16470-092 &	5812 &	3.61 &	-2.00 &	5948 &	3.67 &	-1.75	 &   28\\
BS 16472-018 &	4868 &	1.90 &	-2.50 &	4946 &	2.08 &	-2.50	 &   67\\
BS 16472-081 &	4685 &	1.48 &	-1.75 &	4835 &	1.82 & 	-1.50	 &  -58\\
BS 16477-003 &	4893 &	1.96 &	-3.00 &	4919 &	2.02 &	-3.00	 & -191\\
BS 16543-092 &	4519 &	1.13 &	-2.25 &	4523 & 	1.14 &	-2.25	 & -102\\
BS 16546-076 &	4729 &	1.58 &	-1.75 &	4775 &	1.68 &	-1.75	 &  125\\
BS 16547-005 &	4683 &	1.48 &	-2.00 & 4917 &	2.01 &	-1.75	 & -122\\
BS 16547-006 &	5489 &	3.41 &	-3.00 & 6047 & 	3.72 & 	-2.50	 &  180\\
BS 16547-025 &	4829 &	1.81 &	-2.00 &	5197 &	2.74 &	-1.75	 &  -72\\
BS 16547-032 &	5094 &	2.46 &	-0.75 &	5481 &	3.40 &	-0.75	 &    0\\
BS 16547-072 &	4938 &	2.07 &	-0.75 &	5422 &	3.32 &	-0.75	 &  -39\\
BS 16547-082 &	4956 &	2.11 &	-1.00 & 5481 &	3.40 &	-0.75	 &   75\\
BS 16547-099 &	5140 &	2.58 &	-2.00 &	5856 &	3.63 &	-1.50	 &  144\\
BS 16550-087 &	4754 &	1.64 &	-3.00 &	4791 &	1.72 & 	-3.00	 & -144\\
BS 16551-058 &	4799 &	1.74 &	-2.00 &	4937 &	2.06 &	-2.00	 &  -38\\
BS 16559-060 &	5088 &	2.45 &	-1.00 &	5732 &	3.57 &	-0.75	 &   21\\
BS 16559-083 &	5088 &	2.45 &	-1.00 &	5572 &	3.48 &	-0.75	 &  -98\\
BS 16559-108 &	5094 & 	2.46 &	-0.75 &	5422 &	3.32 & 	-0.75	 &    4\\
BS 16920-017 &	4841 &	1.84 & 	-3.00 &	4854 &	1.87 &	-3.00	 & -226\\
BS 16928-053 &	4730 &	1.58 &	-2.75 &	4743 &	1.61 &	-2.75	 &  -80\\
BS 16929-005\tablenotemark{\dag}&\nodata&\nodata&\nodata &5212 &2.78 &-3.25& -54\\
BS 16934-009\tablenotemark{*}&\nodata&\nodata&\nodata&4258 &0.59 &-0.75	& 53\\
BS 16934-072 &	6099 & 	3.74 &	-2.00 &	6187 &	3.78 &	-2.00	 &  -96\\
BS 16945-054 &	5281 &	2.99 &	-2.75 &	5281 &	2.99 &	-2.75	 &  -71\\
BS 16972-003 &	6137 &	3.76 &	-2.50 &	6231 &	3.80 &	-2.50	 &  -30\\
BS 16972-013 &	5616 &	3.51 &	-2.00 &	5715 & 	3.56 &	-2.00	 &  137\\
BS 16981-009 &	5222 &	2.81 &	-3.00 &	5259 &	2.92 &	-2.75	 & -110\\
BS 16981-018 &	5015 &	2.26 &	-0.75 &	5114 &	2.51 &	-0.75	 &   -5\\
BS 16986-072 &	4420 &	0.92 &	-1.50 &	4478 &	1.04 &	-1.50	 &   35\\
BS 17139-007\tablenotemark{\dag}& \nodata&\nodata&\nodata & 5918& 3.66 & -2.50	 &  -64\\
BS 17139-018 &	5517 &	3.43 &	-1.00 &	5574 &	3.48 &	-1.00	 &  -34\\
BS 17439-003 &	5834 &	3.62 &	-0.75 &	6052 &	3.72 &	-0.75	 &  -26\\
BS 17439-038 &	5309 &	3.07 &	-0.75 &	5451 &	3.36 &	-0.75	 &   -2\\
BS 17439-062 &	5667 &	3.54 &	-0.75 &	5869 &	3.64 &	-0.75	 &   12\\
BS 17444-032\tablenotemark{\dag}&\nodata&\nodata&\nodata &5960 & 3.68 &	-2.50 &149\\
BS 17444-055 &	4937 &	2.07 &	-1.25 &	5085 &	2.44 &	-1.25	 &  -86\\
BS 17446-025\tablenotemark{\dag}&\nodata&\nodata&\nodata &5960 &3.68 &	-2.50& -162\\
BS 17570-090 &	5859 &	3.63 &	-2.50 &	5924 &	3.66 &	-2.50	 & -232\\
BS 17572-048 &	5670 &	3.55 &	-0.75 &	5834 &	3.62 &	-0.75	 &   22\\
BS 17572-067 &	6082 &	3.74 &	-1.00 &	6202 &	3.79 &	-1.00	 &  -15\\
BS 17576-002 &	6012 &	3.70 &	-1.50 &	6203 &	3.78 &	-1.50	 &  123\\
BS 17576-071 &	6041 &	3.71 &	-1.75 &	6200 & 	3.79 &	-1.75	 &  105\\
BS 17577-054 &	5572 &	3.48 &	-0.75 &	5732 &	3.57 &	-0.75	 &  -19\\
BS 17581-042 &	5780 &	3.61 &	-0.75 &	5977 &	3.69 &	-0.75	 &   13\\
BS 17581-052 &	5155 &	2.62 &	-0.75 &	5309 &	3.07 &	-0.75	 &  128\\
BS 17581-093 &	5905 &	3.66 &	-0.75 &	6090 &	3.74 &	-0.75	 &   28\\
BS 17581-101 &	5309 &	3.07 &	-0.75 &	5422 &	3.32 &	-0.75	 &   40\\
BS 17585-080\tablenotemark{*} &\nodata&\nodata&\nodata&   4630 &	1.36 &	-1.50	 &   60\\
BS 17587-003 &	5700 &	3.56 &	-0.75 &	5869 &	3.64 &	-0.75	 &    1\\
BS 17587-016 &	5869 &	3.64 &	-0.75 &	6014 &	3.71 &	-0.75	 &  -18\\
BS 17587-021 &	5337 &	3.14 &	-0.75 &	5481 &	3.40 &	-0.75	 &   12\\
BS 17587-099 &	5603 &	3.50 &	-0.75 &	5766 &	3.59 &	-0.75	 &  129\\
BS 17587-118 &	5451 &	3.36 &	-0.75 &	5605 &	3.50 &	-0.75	 &   35\\
CS 22174-012 &	4851 &	1.86 &	-2.50 &	4934 &	2.06 &	-2.50	 & -231\\	
CS 22180-005 & 	5735 &	3.57 &	-2.00 &	5851 &	3.63 & 	-2.00	 &   55\\
CS 22183-031 &	5277 &	2.98 &	-3.00 &	5416 &	3.31 &	-2.75	 &   10\\
CS 22185-007 &	4905 &	1.99 &	-2.50 &	5193 &	2.73 &	-2.50	 &  102\\
CS 22189-003 &	6067 &	4.60 &	-0.75 &	6192 &	4.56 &	-0.75	 &  -42\\
CS 22190-007 &	5880 &	3.64 &	-2.25 &	6013 & 	3.71 &	-2.00	 & -110\\
CS 22880-086 & 	5214 &	2.79 &	-2.75 & 5457 & 	3.37 &	-2.50	 & -106\\
CS 22883-020 &	5962 &	3.68 &	-2.25 &	6099 &	3.74 &	-2.00	 & -182\\
CS 22890-077 &	4358 &	0.79 &	-0.75 &	4524 &	1.14 &	-0.75	 &  -24\\
CS 22893-010 &	5388 &	3.26 &	-2.50 &	5528 & 	3.44 &	-2.50	 &  -28\\
CS 22944-032 &	5381 & 	3.25 &	-2.75 &	5528 &	3.44 &	-2.50	 &   34\\
CS 22949-029 &	6029 & 	3.71 &	-1.75 &	6244 &	3.81 &	-1.75	 &   30\\
CS 22950-153 &	5052 &	2.35 &	-2.25 &	5293 &	3.02 &	-2.25	 & -160\\
CS 22957-022 & 	5031 &	2.29 &	-3.00 &	5075 &	2.41 &	-3.00	 &  -34\\
CS 22962-006 &	6198 &	4.55 &	-2.25 &	6325 &	4.51 &	-2.25	 &   30\\
CS 22963-004 &	5612 & 	3.50 & 	-3.25 & 5803 & 	3.61 &	-3.00	 &  293\\
CS 22965-016 &	4847 & 	1.85 &	-2.75 & 4904 & 	1.99 &	-2.50	 &  -95\\
CS 22965-029 &	5229 &	2.83 &	-2.50 & 5467 &	3.38 & 	-2.50	 &  -33\\
CS 29497-040 &	5416 &	3.31 &	-2.75 &	5487 &	3.41 &	-2.75	 & -160\\
CS 29502-092 & 	4828 &	1.81 & 	-3.00 &	5114 &	2.51 &	-3.00	 &  -67\\
CS 29510-008 &	5509 &	3.43 &	-1.75 &	5577 &	3.48 &	-1.75	 &   67\\
CS 29510-058 &	5131 &	2.56 &	-2.50 &	5192 &	2.73 &	-2.50	 &  150\\
CS 29517-025 &	5538 &	3.45 &	-2.25 & 5647 & 	3.53 &	-2.25	 & -168\\
CS 30301-043 &	4300 &	0.67 &	-0.75 &	4387 & 	0.86 &	-0.75	 &   22\\
CS 30306-082 \tablenotemark{\dag}&\nodata&\nodata&\nodata &5598 &3.50 &	-2.75&  -36\\
CS 30306-110 &	5851 &	3.63 &	-2.00 &	6056 &	3.72 &	-2.00	 &  -90\\
CS 30306-126 &	5661 &	3.53 &	-2.00 &	5812 &	3.61 &	-2.00	 &   18\\
CS 30311-012 &	4810 &	1.77 &	-0.75 &	4864 &	1.89 &	-0.75	 &   -6\\
CS 30311-050 &	5605 &	3.50 &	-1.50 &	5710 &	3.56 &	-1.50	 &  194\\
CS 30315-093 & 	5564 &	3.47 & 	-2.50 &	5638 &	3.52 &  -2.50	 & -169\\
CS 30320-006 &	5554 &	3.47 &	-2.00 &	5661 &	3.53 &	-2.00	 & -124\\
CS 30320-069 &	6032 &	3.71 &	-2.00 &	6119 &	3.75 &	-2.00	 & -139\\
CS 30325-028 &	4834 &	1.82 &	-2.75 &	4887 &	1.95 &	-2.75	 & -127\\
CS 30329-078 &	4887 &	1.95 &	-2.25 &	5475 &	3.39 &	-1.75	 &  -10\\
CS 30329-129 &	4919 &	2.02 &	-3.00 &	5467 &	3.37 &	-2.50	 & -242\\
CS 30331-018 &	5199 &	2.75 &	-2.00 &	5379 &	3.24 &	-1.75	 &  -16\\
CS 30332-067 &	5485 &	3.40 &	-2.00 & 5661 & 	3.53 &	-2.00	 & -172\\
CS 30332-114 &	5400 &	3.28 &	-2.25 &	5851 &	3.63 &	-2.00	 &  -52\\
CS 30338-119 &	5418 &	3.32 &	-2.00 &	5611 & 	3.50 &  -1.75	 & -222\\
CS 31060-030 & 	5611 &	3.50 &	-1.75 &	5682 & 	3.55 &	-1.75	 &  -64\\
CS 31060-043 &	5354 &	3.19 &	-2.00 &	5452 &	3.36 &	-2.00	 &  191\\
CS 31061-062 &	5297 &	3.03 &	-2.75 &	5465 &	3.38 &	-2.75	 &  -58\\
CS 31062-050 &	5214 &	2.79 &	-2.75 &	5313 &	3.08 &	-2.75	 &    9\\
CS 31069-064 &	5400 &	3.28 &	-2.25 &	5468 &	3.38 &	-2.25	 & -158\\
CS 31070-058 &	4779 &	1.69 &	-2.25 & 4864 &	1.89 &  -2.25	 & -163\\
CS 31078-018 &	4922 &  2.03 &	-3.00 & 5106 &  2.49 &	-3.00	 &   82\\
CS 31083-059 &	5054 &	2.36 &	-0.75 &	5905 &	3.66 &	-0.75	 &    4\\
CS 31085-024 &	4823 &	1.79 &	-3.50 &	4931 & 	2.05 &	-3.25	 & -322\\
CS 31088-083 &	5089 &	2.45 &	-2.25 &	5386 &	3.26 &	-2.00	 &  -77\\
\enddata
\tablecomments{The $o$ subscript designates the dereddened parameters.}	
\tablenotetext{\dag}{These objects have derived photometry from Allende Prieto et al. 2000, where only intrinsic $B-V_o$ color is given.}   
\tablenotetext{*}{The photometry without reddening correction falls out of our range to derive an atmosphere.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrr}
\tablecolumns{11}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Line Information\label{linedata}}
\tablehead{
\colhead{Star} & \colhead{Fe} & \colhead{$\sigma$} & \colhead{Mg}
&\colhead{$\sigma$} & \colhead{Ca} & \colhead{$\sigma$} &
\colhead{Ti{\small II}} & \colhead{$\sigma$} & \colhead{Ba{\small II}} &
\colhead{$\sigma$} \\ \colhead{ID} & \colhead{lines} &
\colhead{Fe} & \colhead{lines} & \colhead{Mg} & \colhead{lines} &
\colhead{Ca} & \colhead{lines} & \colhead{Ti{\small II}} & \colhead{lines} &
\colhead{Ba{\small II}}}
\startdata
BD-03 2525  &	6   &	0.31 &	1      &\nodata&4      &0.21   &3      &0.12   &2      &0.23	 \\
BD+02 3375  &	11  &	0.19 &	2      &0.02   &4      &0.07   &5      &0.10   &1      &\nodata	 \\
BD+23 3130  &	16  &	0.15 &	1      &\nodata&5      &0.11   &3      &0.36   &2      &0.27	 \\
BD+37 1458  &	20  & 	0.12 &	1      &\nodata&4      &0.16   &4      &0.16   &2      &0.06	 \\
HD 6755     &	17  &	0.17 &	1      &\nodata&5      &0.21   &4      &0.21   &2      &0.24	 \\
HD 44007    &	16  & 	0.12 &  1      &\nodata&6      &0.22   &4      &0.11   &2      &0.13	 \\
HD 63791    & 	16  &	0.19 &	1      &\nodata&6      &0.07   &3      &0.38   &2      &0.22	 \\
HD 74462    &	14  &	0.19 &	1      &\nodata&4      &0.24   &2      &0.06   &1      &\nodata	 \\
HD 84937    &	5   &	0.08 &	1      &\nodata&3      &0.06   &5      &0.06   &1      &\nodata	 \\
HD 94028    &	15  &	0.19 &	2      &0.10   &4      &0.18   &3      &0.07   &2      &0.08	 \\
HD 115444   &	20  &	0.15 &	1      &\nodata&5      &0.16   &5      &0.09   &2      &0.30	 \\
HD 122563   &	17  &	0.19 &	2      &0.16   &5      &0.26   &3      &0.25   &2      &0.19	 \\
HD 163810   &	19  &	0.14 &	2      &0.03   &5      &0.20   &4      &0.12   &2      &0.03	 \\
HD 204543   &	19  &	0.17 &	1      &\nodata&5      &0.10   &4      &0.24   &1      &\nodata	 \\
M15-K341    &	17  &	0.12 &	1      &\nodata&5      &0.16   &4      &0.24   &1      &\nodata	 \\
M15-S4	    &	17  &	0.24 &	\nodata&\nodata&6      &0.13   &1      &\nodata&1      &\nodata	 \\
M92 VII-18  &	13  &	0.16 &	\nodata&\nodata&4      &0.19   &2      &0.08   &1      &\nodata	 \\
BS 16085-050 &	13  &	0.18 &	1      &\nodata&3      &0.21   &3      &0.16   &1      &\nodata	 \\
CS 22166-016 &	12  &	0.17 &	3      &0.14   &5      &0.15   &5      &0.28   &2      &0.30	 \\
CS 22183-015 &	7   &	0.22 &	2      &0.10   &1      &\nodata&1      &\nodata&2      &0.37	 \\
CS 22878-101 &	10  &	0.22 &	1      &\nodata&\nodata&\nodata&3      &0.14   &1      &\nodata	 \\
CS 22892-052 &	6   &	0.19 &	2      &0.00   &2      &0.15   &1      &\nodata&2      &0.18	 \\
CS 22898-027 &	5   &	0.32 &	1      &\nodata&1      &\nodata&1      &\nodata&1      &\nodata	 \\
CS 22949-048 &	11  &	0.23 &	1      &\nodata&2      &0.07   &4      &0.14   &1      &\nodata	 \\
CS 31082-001 &	7   &	0.24 &	1      &\nodata&4      &0.09   &4      &0.17   &1      &\nodata	 \\
BS 16076-006 &	6   &	0.30 &	2      &0.09   &\nodata&\nodata&1      &\nodata&1      &\nodata  \\
BS 16077-007 &	6   &	0.14 &	3      &0.24   &2      &0.07   &5      &0.24   &1      &\nodata	 \\
BS 16080-054 &	14  &	0.15 &	2      &0.04   &3      &0.07   &4      &0.15   &2      &0.34	 \\
BS 16080-093 &	8   &	0.21 &	1      &\nodata&2      &0.06   &4      &0.14   &2      &0.23   	 \\
BS 16084-160 &	15  &	0.26 &	1      &\nodata&3      &0.29   &4      &0.23   &2      &0.20   	 \\
BS 16467-062 &	6   &	0.17 &	2      &0.03   &1      &\nodata&3      &0.06   &1      &\nodata	 \\
BS 16470-073 &	9   &	0.17 &	\nodata&\nodata&2      &0.20   &1      &\nodata&2      &0.06   	 \\
BS 16470-092 &	13  &	0.13 &	2      &0.12   &4      &0.21   &6      &0.19   &1      &\nodata	 \\
BS 16472-018 &	15  &	0.16 &	2      &0.40   &5      &0.12   &4      &0.05   &2      &0.29   	 \\
BS 16472-081 &	18  &	0.30 &	1      &\nodata&3      &0.21   &1      &\nodata&2      &0.20   	 \\
BS 16477-003 &	7   &	0.25 &	1      &\nodata&1      &\nodata&5      &0.18   &1      &\nodata	 \\
BS 16543-092 &	21  &	0.15 &	1      &\nodata&5      &0.19   &3      &0.12   &2      &0.32   	 \\
BS 16546-076 &	12  &	0.22 &	\nodata&\nodata&1      &\nodata&4      &0.18   &1      &\nodata	 \\
BS 16547-005 &	19  &	0.16 &	1      &\nodata&5      &0.16   &4      &0.24   &2      &0.12  	 \\
BS 16547-006 &	7   &	0.21 &	3      &0.26   &2      &0.11   &3      &0.30   &2      &0.12   	 \\
BS 16547-025 &	20  &	0.19 &	1      &\nodata&6      &0.17   &3      &0.16   &2      &0.02   	 \\
BS 16547-032 &	16  &	0.18 &	\nodata&\nodata&2      &0.21   &2      &0.18   &2      &0.08   	 \\
BS 16547-072 &	14  &	0.23 &	\nodata&\nodata&3      &0.16   &1      &\nodata&2      &0.07   	 \\
BS 16547-082 &	15  &	0.25 &	\nodata&\nodata&2      &0.24   &1      &\nodata&2      &0.04   	 \\
BS 16547-099 &	14  &	0.19 &	1      &\nodata&3      &0.15   &4      &0.32   &1      &\nodata	 \\
BS 16550-087 &	8   &	0.21 &	2      &0.01   &1      &\nodata&5      &0.15   &2      &0.02   	 \\
BS 16551-058 &	19  &	0.17 &	2      &0.04   &5      &0.19   &4      &0.15   &2      &0.21   	 \\
BS 16559-060 &	16  &	0.17 &	\nodata&\nodata&5      &0.35   &2      &0.05   &2      &0.09   	 \\
BS 16559-083 &	15  &	0.19 &	\nodata&\nodata&3      &0.32   &1      &\nodata&2      &0.08   	 \\
BS 16559-108 &	15  &	0.26 &	\nodata&\nodata&4      &0.15   &1      &\nodata&1      &\nodata	 \\
BS 16920-017 &	11  &	0.22 &	2      &0.13   &1      &\nodata&4      &0.22   &1      &\nodata	 \\
BS 16928-053 &	16  &	0.30 &	3      &0.05   &4      &0.08   &3      &0.11   &2      &0.27   	 \\
BS 16929-005 &	7   &	0.10 &	2      &0.11   &\nodata&\nodata&4      &0.19   &1      &\nodata	 \\
BS 16934-009 &	4   &	0.05 &	\nodata&\nodata&2      &0.12   &2      &0.28   &1      &\nodata	 \\
BS 16934-072 &	10  &	0.17 &	2      &0.17   &3      &0.16   &4      &0.28   &1      &\nodata	 \\
BS 16945-054 &	11  &	0.26 &	3      &0.30   &2      &0.11   &3      &0.27   &1      &\nodata	 \\
BS 16972-003 &	9   &	0.22 &	2      &0.04   &4      &0.21   &4      &0.18   &1      &\nodata	 \\
BS 16972-013 &	10  &	0.10 &	1      &\nodata&5      &0.21   &4      &0.06   &2      &0.40   	 \\
BS 16981-009 &	8   &	0.23 &	1      &\nodata&1      &\nodata&3      &0.26   &1      &\nodata	 \\
BS 16981-018 &	6   &	0.21 &	\nodata&\nodata&1      &\nodata&1      &\nodata&1      &\nodata	 \\
BS 16986-072 &	17  &	0.27 &	1      &\nodata&5      &0.11   &2      &0.34   &1      &\nodata	 \\
BS 17139-007 &	11  &	0.35 &	2      &0.36   &2      &0.15   &6      &0.16   &1      &\nodata	 \\  
BS 17139-018 &	16  &	0.22 &	\nodata&\nodata&4      &0.30   &2      &0.32   &2      &0.16   	 \\  
BS 17439-003 &	8   &	0.43 &	1      &\nodata&3      &0.25   &1      &\nodata&1      &\nodata	 \\
BS 17439-038 &	9   &	0.18 &	\nodata&\nodata&2      &0.06   &1      &\nodata&1      &\nodata	 \\
BS 17439-062 &	12  &	0.16 &	\nodata&\nodata&4      &0.28   &3      &0.10   &2      &0.04   	 \\
BS 17444-032 &	8   &	0.19 &	2      &0.12   &3      &0.38   &3      &0.14   &1      &\nodata	 \\
BS 17444-055 &	15  &	0.27 &	\nodata&\nodata&5      &0.26   &2      &0.07   &2      &0.06   	 \\
BS 17446-025 &	3   &	0.21 &	1      &\nodata&\nodata&\nodata&3      &0.34   &1      &\nodata	 \\
BS 17570-090 &	7   &	0.24 &	3      &0.12   &\nodata&\nodata&5      &0.09   &1      &\nodata	 \\
BS 17572-048 &	15  &	0.23 &	1      &\nodata&6      &0.27   &5      &0.22   &2      &0.04   	 \\
BS 17572-067 &	14  &	0.18 &	2      &0.13   &5      &0.15   &3      &0.05   &2      &0.07   	 \\
BS 17576-002 &	20  &	0.17 &	2      &0.25   &5      &0.09   &4      &0.04   &2      &0.15   	 \\
BS 17576-071 &	13  &	0.21 &	2      &0.16   &5      &0.25   &5      &0.06   &1      &\nodata	 \\
BS 17577-054 &	15  &	0.17 &	\nodata&\nodata&4      &0.29   &3      &0.03   &2      &0.13   	 \\
BS 17581-042 &	16  &	0.17 &	1      &\nodata&5      &0.19   &4      &0.31   &2      &0.04   	 \\
BS 17581-052 &	11  &	0.29 &	\nodata&\nodata&2      &0.43   &1      &\nodata&1      &\nodata	 \\
BS 17581-093 &	15  &	0.19 &	\nodata&\nodata&5      &0.21   &1      &\nodata&2      &0.06   	 \\
BS 17581-101 &	11  &	0.16 &	\nodata&\nodata&3      &0.30   &2      &0.32   &1      &\nodata	 \\
BS 17581-113 &\nodata&\nodata&  \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata	 \\
BS 17585-080 &	11  &	0.48 &	\nodata&\nodata&4      &0.20   &1      &\nodata&2      &0.30   	 \\
BS 17587-003 &	15  &	0.15 &	1      &\nodata&4      &0.17   &4      &0.12   &2      &0.13   	 \\
BS 17587-016 &	14  &	0.18 &	1      &\nodata&5      &0.18   &3      &0.36   &2      &0.04   	 \\
BS 17587-021 &	1   &	\nodata&\nodata&\nodata&1      &\nodata&1      &\nodata&1      &\nodata	 \\
BS 17587-099 &	1   &	\nodata&\nodata&\nodata&\nodata&\nodata&1      &\nodata&1      &\nodata	 \\  
BS 17587-118 &	14  &	0.19 &	\nodata&\nodata&5      &0.26   &4      &0.36   &1      &\nodata	 \\
CS 22174-012 &	11  &	0.33 &	2      &0.27   &6      &0.22   &3      &0.24   &2      &0.10   	 \\  
CS 22180-005 &	9   &	0.23 &	\nodata&\nodata&3      &0.16   &4      &0.31   &1      &\nodata	 \\
CS 22183-031 &	7   &	0.30 &	3      &0.14   &3      &0.22   &3      &0.16   &2      &0.32   	 \\  
CS 22185-007 &	15  &	0.19 &	1      &\nodata&4      &0.18   &3      &0.18   &1      &\nodata	 \\  
CS 22189-003 &	7   &	0.24 &	\nodata&\nodata&3      &0.44   &1      &\nodata&\nodata&\nodata	 \\
CS 22190-007 &	12  &	0.19 &	2      &0.25   &4      &0.29   &6      &0.23   &1      &\nodata	 \\
CS 22880-086 &	15  &	0.29 &	2      &0.10   &4      &0.22   &5      &0.34   &1      &\nodata	 \\  
CS 22883-020 &	14  &	0.20 &	3      &0.08   &3      &0.08   &6      &0.26   &1      &\nodata	 \\  
CS 22890-077 &	2   &	0.25 &	\nodata&\nodata&1      &\nodata&1      &\nodata&\nodata&\nodata	 \\  
CS 22893-010 &	4   &	0.33 &	2      &0.12   &4      &0.24   &4      &0.31   &1      &\nodata	 \\
CS 22944-032 &	11  &	0.34 &	1      &\nodata&3      &0.16   &2      &0.01   &1      &\nodata	 \\
CS 22949-029 &	5   &	0.30 &	\nodata&\nodata&3      &0.20   &2      &0.11   &\nodata&\nodata	 \\
CS 22950-153 &	21  &	0.18 &	2      &0.28   &6      &0.18   &5      &0.30   &2      &0.15   	 \\  
CS 22957-022 &	11  &	0.16 &	2      &0.02   &5      &0.07   &4      &0.30   &1      &\nodata	 \\
CS 22962-006 &	1   &\nodata &	\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&2      &0.14   	 \\
CS 22963-004 &	4   &	0.22 &	3      &0.27   &2      &0.00   &2      &0.08   &1      &\nodata	 \\
CS 22965-016 &	5   &	0.14 &	\nodata&\nodata&2      &0.23   &1      &\nodata&1      &\nodata	 \\
CS 22965-029 &	15  &	0.20 &	2      &0.08   &5      &0.14   &6      &0.27   &2      &0.21   	 \\
CS 29497-040 &	7   &	0.18 &	2      &0.00   &\nodata&\nodata&4      &0.26   &1      &\nodata	 \\  
CS 29502-092 &	13  &	0.20 &	2      &0.15   &5      &0.23   &4      &0.13   &1      &\nodata	 \\
CS 29510-008 &	16  &	0.22 &	2      &0.18   &4      &0.15   &3      &0.07   &2      &0.22   	 \\
CS 29510-058 &	12  &	0.16 &	1      &\nodata&4      &0.08   &3      &0.09   &2      &0.17   	 \\
CS 29517-025 &	4   &	0.09 &	\nodata&\nodata&3      &0.36   &2      &0.25   &2      &0.06   	 \\
CS 30301-043 &	1   & \nodata&	\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1      &\nodata	 \\
CS 30306-082 &	10  &	0.21 &	4      &0.15   &2      &0.21   &4      &0.32   &1      &\nodata	 \\
CS 30306-110 &	11  &	0.27 &	2      &0.10   &1      &\nodata&3      &0.34   &1      &\nodata	 \\
CS 30306-126 &	13  &	0.17 &	2      &0.17   &4      &0.19   &6      &0.15   &2      &0.32   	 \\
CS 30311-012 &	2   &	0.25 &	\nodata&\nodata&\nodata&\nodata&1      &\nodata&\nodata&\nodata	 \\
CS 30311-050 &	16  &	0.11 &	1      &\nodata&4      &0.28   &4      &0.08   &2      &0.27   	 \\
CS 30315-093 &	9   &	0.24 &	1      &\nodata&2      &0.13   &2      &0.18   &1      &\nodata	 \\
CS 30320-006 &	12  &	0.14 &	2      &0.00   &4      &0.16   &4      &026    &1      &\nodata	 \\
CS 30320-069 &	11  &	0.25 &	2      &0.05   &3      &0.16   &4      &0.27   &1      &\nodata	 \\
CS 30325-028 &	6   &	0.16 &	\nodata&\nodata&2      &0.18   &4      &0.30   &1      &\nodata	 \\
CS 30329-078 &	9   &	0.16 &	1      &\nodata&2      &0.01   &4      &0.21   &1      &\nodata	 \\
CS 30329-129 &	10  &	0.15 &	1      &\nodata&2      &0.35   &3      &0.07   &1      &\nodata	 \\
CS 30331-018 &	14  &	0.20 &	2      &0.24   &4      &0.17   &3      &0.24   &2      &0.02   	 \\
CS 30332-067 &	6   &	0.05 &	1      &\nodata&3      &0.32   &\nodata&\nodata&2      &0.14   	 \\
CS 30332-114 &	12  &	0.15 &	1      &\nodata&3      &0.22   &3      &0.07   &2      &0.22   	 \\
CS 30338-119 &	15  &	0.29 &	2      &0.16   &5      &0.25   &4      &0.17   &1      &\nodata	 \\
CS 31060-030 &	16  &	0.23 &	1      &\nodata&4      &0.26   &4      &0.19   &2      &0.15   	 \\
CS 31060-043 &	16  &	0.15 &	3      &0.40   &4      &0.15   &4      &0.12   &2      &0.26   	 \\
CS 31061-062 &	6   &	0.18 &	3      &0.05   &2      &0.13   &5      &0.14   &1      &\nodata	 \\
CS 31062-050 &	7   &	0.14 &	1      &\nodata&1      &\nodata&1      &\nodata&1      &\nodata	 \\  
CS 31069-064 &	8   &	0.28 &	1      &\nodata&4      &0.08   &2      &0.14   &1      &\nodata	 \\
CS 31070-058 &	22  &	0.15 &	1      &\nodata&6      &0.22   &4      &0.11   &2      &0.19   	 \\
CS 31078-018 &	13  &	0.24 &	1      &\nodata&4      &0.11   &4      &0.23   &2      &0.16     \\
CS 31083-059 &	18  &	0.26 &	1      &\nodata&6      &0.22   &3      &0.02   &2      &0.15     \\
CS 31085-024 &	8   &	0.35 &	1      &\nodata&1      &\nodata&3      &0.08   &1      &\nodata  \\
CS 31088-083 &	15  &	0.14 &	2      &0.03   &4      &0.09   &3      &0.12   &2      &0.30     \\
\enddata				     	      
\end{deluxetable}
\clearpage

\begin{deluxetable}{llllll}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Stellar Parameters from Previous Studies \label{litparam}}
\tablehead{
\colhead{Star} & \colhead{T$_{eff}$}   & \colhead{log $g$}   & \colhead{[Fe/H]}
& \colhead{$\xi$} & \colhead{Ref.}\\ \colhead{ID} & \colhead{(K)} & \colhead{(dex)}
& \colhead{(dex)} & \colhead{(km s$^{-1}$)} & \colhead{}}
\startdata
BD-03 2525    &	5750   &	3.6  &    -1.96 &  0.10 & 1\\
BD+02 3375    &	5950   &	3.9  &    -2.32 &  1.00 & 1\\
BD+23 3130    &	5000   &	2.8  &    -2.70 &  1.40 & 1\\
BD+37 1458    &	5200   &	3.0  &    -2.00 &  1.25	& 1\\
HD 6755       &	5150   &	2.8  &    -1.58 &  1.50 & 1\\
HD 44007      &	4850   &	2.0  &    -1.71 &  2.20 & 1\\
HD 63791      &	4725   &	1.7  &    -1.81 &  1.60 & 1\\
HD 74462      &	4600   &	1.5  &    -1.56 &  1.80 & 2\\
HD 84937      &	6375   &	4.1  &    -2.08 &  0.80 & 1\\
HD 94028      &	5900   &	4.2  &    -1.55 &  1.45 & 1\\
HD 115444     &	4750   &	1.7  &    -2.77 &  1.60 & 2\\
HD 122563     &	4425   &	0.6  &    -2.79 &  2.05 & 1\\
HD 163810     & 5200   &	4.0  &    -1.49 &  0.70 & 1\\
HD 204543     &	4700   &	1.7  &    -1.84 &  2.00 & 2\\
M15-S4 & 4160 & 0.53 & -2.59 & 2.0 & 3,4\\
M15-K341 & 4275 & 0.45 & -2.45  & 2.0 & 5\\
M92 V{\small II}-18 & 4255 & 0.70 & -2.37 & 2.0 & 5\\ 
BS 16085-050 &	4750  &	1.00  &	-3.15  & 	2.30  & 6\\    
CS 22166-016 &	5250  &	2.00  &	-2.40  &	2.20  & 6\\         
CS 22183-015 & 	5200  & 2.50  & -3.0   &	1.50  & 7\\
CS 22878-101 &	4775  &	1.30  &	-3.07  &	2.01  & 8\\     
CS 22892-052 &	4800  &	1.50  &	-3.10  &	1.95  & 9\\     
CS 22898-027 &  6250  & 3.70  & -2.25  & 	1.50  & 10\\
CS 22949-048 &	4750  &	1.10  &	-3.17  &	2.30  & 11,12\\  
CS 31082-001 &	4825  &	1.50  &	-2.90  &	1.80  & 13\\    
\enddata
\tablerefs{(1) Fulbright 2000; (2) Pilachowski et al. 1996; (3) Kraft
\& Ivans 2003; (4) Sneden et al. 1997; (5) Sneden et al. 2000; (6)
Giridhar et al. 2001; (7) Johnson \& Bolte 2002; (8) Carretta et al. 2002; (9) Sneden et al. 2003; (10) Aoki et al. 2002;
(11) McWilliam et al. 1995; (12) McWilliam et al. 1998; (13) Hill et
al. 2002}					     
\end{deluxetable}
\clearpage
  
\begin{deluxetable}{lllllllll}
\tablecolumns{7}
\tablewidth{0pc}
%\rotate
\tablecaption{Derived Stellar Parameters and Measured Radial Velocities\label{photoatm}}
\tablehead{
\colhead{Star} & \colhead{T$_{eff}$}   & \colhead{log $g$}   & \colhead{T$_{eff}$}
& \colhead{log $g$} & \colhead{T$_{eff}$} &\colhead{log $g$} & \colhead{[Fe/H]} 
& \colhead{V$_{rad}$}\\ \colhead{ID} & \colhead{($B-V$)} & \colhead{($B-V$)}
& \colhead{($b-y$)} & \colhead{($b-y$)} & \colhead{($V-K$)} & \colhead{($V-K$)}
& \colhead{(dex)} & \colhead{(km s$^{-1}$)}}
\startdata
BD-03 2525 & 5831 & 3.62 & 5789 & 3.60 & 5820 & 3.62 & -1.75 & 33\\
BD+02 3375 & 5918 & 4.64 & 5926 & 4.63 & 5855 & 4.65 & -2.25 & -402\\
BD+23 3130 & 5224 & 2.82 & \nodata & \nodata & 5112 & 2.51 &-2.50 & -290\\
BD+37 1458 & 5386 & 3.26 & 5332 & 3.13 & 5324 & 3.11 & -2.00 & 241\\
HD 6755 & 4986 & 2.18 & 5075 & 2.41 & 5022 & 2.28 &-1.50 & -310\\
HD 44007 & 4741 & 1.61 & 4773 & 1.68 & 4690 & 1.49 &-2.00 & 167\\
HD 63791 & 4745 & 1.62 & 4619 & 1.34 & 4578 & 1.25 &-1.75 & -109\\
HD 74462 & 4571 & 1.24 & 4510 & 1.11 & 4412 & 0.91 & -1.75 & -167\\
HD 84937 & 6142 & 4.57 & 6312 & 4.51 & 6217 & 4.55 &-2.00 & -9\\
HD 94028 & 5914 & 4.64 & 5925 & 4.63 & 5930 & 4.63 &-1.50 & 64\\
HD 115444 & 4807 & 1.76 & 4775 & 1.68 & 4694 & 1.50 & -2.75 & -21\\
HD 122563 & 4635 & 1.37 & 4610 & 1.32 & 4603 & 1.31 & -2.50 & -35\\
HD 163810 & 5408 & 4.73 & 5392 & 4.73 & 5323 & 4.74 & -1.50 & 195\\
HD 204543 & 4715 & 1.55 & 4570 & 1.24 & 4543 & 1.18 &-1.75 & -115\\
BS 16085-050 & \nodata & \nodata & 4882 & 1.93 & 4868 & 1.90 & -3.00 & -73 \\
CS 22166-016 & 5388 & 3.26 & \nodata & \nodata & 5236 & 2.85 & -2.50 & -209 \\
CS 22183-015 & 5178 & 2.69 & \nodata & \nodata & \nodata& \nodata &-3.25 & -72\\
CS 22878-101 & 4902 & 1.98 & 4789 & 1.72 & 4912 & 2.01 & -3.00 & -131\\
CS 22892-052 & 4854 & 1.87 & \nodata & \nodata & 4924 & 2.03 & -3.00 & 11\\
CS 22898-027 & 5880 & 3.64 & 5750 & 3.58 & \nodata & \nodata & -2.25 & -49\\
CS 22949-048 & 4828 & 1.81 & \nodata & \nodata & \nodata & \nodata &-3.00 & -159\\
CS 31082-001 & 4847 & 1.85 & 4893 & 1.96 & 4926 & 2.04 &-2.75 & 139\\
\enddata					     
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pc}
%\rotate
\tabletypesize{\footnotesize}
\tablecaption{[Fe/H] and [Mg/Fe] for abundance standards\label{FeMg}}
\tablehead{
\colhead{Star} & \colhead{[Fe/H]}  & \colhead{[Fe/H]}   & \colhead{[Fe/H]}
& \colhead{[Fe/H]} & \colhead{[Mg/Fe]} &\colhead{[Mg/Fe]}
&\colhead{[Mg/Fe]} &\colhead{[Mg/Fe]}\\
\colhead{ID} & \colhead{previous} & \colhead{lit. atm.} & \colhead{($B-V$)}
& \colhead{($b-y$)} & \colhead{previous} & \colhead{lit. atm.} & \colhead{($B-V$)}
& \colhead{($b-y$)}}
\startdata
BD-03 2525  & -1.96 & -1.47 & -1.71 & -1.75 & 0.37 & 0.49 & 0.56 & 0.57\\
BD+02 3375  & -2.32 & -2.06 & -2.25 & -2.25 & 0.52 & 0.37 & 0.47 & 0.47\\
BD+23 3130  & -2.70 & -2.61 & -2.59 & \nodata& 0.55 & 0.63 & 0.59 & \nodata\\
BD+37 1458  & -2.00 & -2.06 & -1.97 & -2.01 & 0.54 & 0.61 & 0.54 & 0.56\\
HD 6755     & -1.58 & -1.36 & -1.85 & -1.63 & 0.26 & 0.31 & 0.53 & 0.44\\
HD 44007    & -1.71 & -1.96 & -1.93 & -1.89 & 0.33 & 0.74 & 0.84 & 0.82\\
HD 63791    & -1.81 & -1.92 & -1.70 & -1.87 & 0.43 & 0.61 & 0.57 & 0.67\\
HD 74462    & -1.56 & -1.55 & -1.66 & -1.76 & 0.38 & 0.69 & 0.78 & 0.82\\
HD 84937    & -2.08 & -1.65 & -2.14 & -1.91 & 0.35 & 0.25 & 0.23 & 0.22\\
HD 94028    & -1.55 & -1.40 & -1.37 & -1.36 & 0.53 & 0.51 & 0.36 & 0.36\\
HD 115444   & -2.77 & -2.79 & -2.83 & -2.86 & 0.25 & 0.42 & 0.47 & 0.49\\
HD 122563   & -2.79 & -2.68 & -2.51 & -2.54 & 0.63 & 0.50 & 0.34 & 0.36\\
HD 163810   & -1.49 & -1.21 & -1.29 & -1.31 & 0.40 & 0.38 & 0.25 & 0.26\\
HD 204543   & -1.84 & -1.80 & -1.77 & -1.98 & 0.28 & 0.50 & 0.50 & 0.62\\
BS 16085-050& -3.15 & -3.00 & \nodata& -2.88 & 0.88 & 0.78 & \nodata & 0.73\\
CS 22166-016& -2.40 & -2.69 & -2.47 & \nodata& 0.68 & 0.78 & 0.58 & \nodata\\
CS 22183-015& -3.12 & -2.99 & -3.17 & \nodata& \nodata & 1.02 & 0.95 & \nodata\\
CS 22878-101& -3.07 & -2.96 & -2.93 & -3.02 & 0.68 & \nodata & \nodata & \nodata\\
CS 22892-052& -3.10 & -3.05 & -2.99 & \nodata& 0.30 & 0.63 & 0.58 & \nodata\\
CS 22898-027& -2.36 & -2.24 & -2.29 & -2.39  & 0.09 & -0.05 & -0.05 & -0.06\\
CS 22949-048& -3.17 & -2.97 & -2.90 & \nodata& 0.22 & 0.50 & 0.44 & \nodata\\
CS 31082-001& -2.90 & -2.74 & -2.82 & -2.78 & 0.36 & 0.42 & 0.58 & 0.56\\
M15-S4      & -2.42 & -2.41 & \nodata&\nodata& 0.71 & 0.62 & \nodata&\nodata\\
M15-k341    & -2.45 & -2.29 & \nodata&\nodata& \nodata& 0.76&\nodata&\nodata\\
M92-V{\small II} 18  & -2.37 & -2.26 & \nodata&\nodata& \nodata& 0.26&\nodata&\nodata  
\enddata					     
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
%\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{[Ca/Fe] and [Cr/Fe] for abundance standards\label{CaCr} }
\tablehead{
\colhead{Star} & \colhead{[Ca/Fe]}  & \colhead{[Ca/Fe]}   & \colhead{[Ca/Fe]}
& \colhead{[Ca/Fe]} & \colhead{[Cr/Fe]} &\colhead{[Cr/Fe]}
&\colhead{[Cr/Fe]} &\colhead{[Cr/Fe]}\\
\colhead{ID} & \colhead{previous} & \colhead{lit. atm.} & \colhead{($B-V$)}
& \colhead{($b-y$)} & \colhead{previous} & \colhead{lit. atm.} & \colhead{($B-V$)}
& \colhead{($b-y$)}}
\startdata
BD-03 2525  & 0.24 & 0.56 & 0.42 & 0.44 & -0.14 & \nodata & \nodata & \nodata\\
BD+02 3375  & 0.38 & 0.27 & 0.38 & 0.39 & 0.00 & \nodata & \nodata & \nodata\\
BD+23 3130  & 0.40 & 0.37 & 0.38 & \nodata& -0.17 & \nodata & \nodata & \nodata\\
BD+37 1458  & 0.38 & 0.40 & 0.35 & 0.36 & -0.17 & -0.39 & -0.31 & -0.32\\
HD 6755     & 0.27 & 0.28 & 0.39 & 0.34 & -0.07 & -0.16 & -0.18 & -0.14\\
HD 44007    & 0.28 & 0.66 & 0.72 & 0.71 & -0.29 & 0.07 & 0.06 & 0.06\\
HD 63791    & 0.40 & 0.53 & 0.50 & 0.55 & -0.20 & -0.18 & -0.19 & -0.23\\
HD 74462    & 0.19 & 0.51 & 0.57 & 0.58 & \nodata & -0.19 & -0.17 & -0.22\\
HD 84937    & 0.39 & 0.14 & 0.41 & 0.29 & 0.01 & \nodata & \nodata & \nodata\\
HD 94028    & 0.38 & 0.48 & 0.40 & 0.40 & 0.03 & -0.30 & -0.28 & -0.28\\
HD 115444   & 0.03 & 0.25 & 0.31 & 0.32 & \nodata & -0.02 & 0.05 & 0.05\\
HD 122563   & 0.33 & 0.41 & 0.31 & 0.32 & -0.25 & \nodata & \nodata & \nodata\\
HD 163810   & 0.36 & 0.22 & 0.21 & 0.21 & 0.06 & -0.07 & 0.02 & 0.02\\
HD 204543   & 0.17 & 0.48 & 0.48 & 0.53 & \nodata & -0.17 & -0.17 & -0.22\\
BS 16085-050& 0.55 & 0.44 & \nodata & 0.39 & -0.27 & \nodata & \nodata & \nodata\\
CS 22166-016& 0.50 & 0.36 & 0.28 & \nodata& -0.85 & \nodata & \nodata & \nodata\\
CS 22183-015&\nodata&0.33 & 0.43 & \nodata& \nodata&\nodata & \nodata & \nodata\\
CS 22878-101& 0.32 & \nodata & \nodata & \nodata & -0.32 & \nodata & \nodata & \nodata\\
CS 22892-052& 0.30 & 0.45 & 0.45 & \nodata& -0.20 & \nodata & \nodata & \nodata\\
CS 22898-027& 0.37 & -0.01& 0.03 & 0.05 & \nodata & \nodata & \nodata & \nodata\\
CS 22949-048& 0.35 & 0.10 & 0.07 & \nodata& -0.27 & \nodata & \nodata & \nodata\\
CS 31082-001& 0.41 & 0.36 & 0.39 & 0.41 & -0.34 & \nodata & \nodata & \nodata\\
M15-S4      & 0.12 & 0.39 & \nodata&\nodata& \nodata & -0.47 & \nodata&\nodata\\
M15-k341    & 0.56 & 0.57 & \nodata&\nodata& \nodata& -0.25&\nodata&\nodata\\
M92-V{\small II} 18  & 0.35 & 0.49 & \nodata&\nodata& \nodata& -0.45&\nodata&\nodata  
\enddata					     
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccccc}
%\rotate
\tabletypesize{\footnotesize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{[T{\small II}/Fe] and [Ba {\small II}/Fe] for abundance standards\label{TiBa}}
\tablehead{
\colhead{Star} & \colhead{[T{\small II}/Fe]}  & \colhead{[T{\small II}/Fe]}   & \colhead{[T{\small II}/Fe]}
& \colhead{[T{\small II}/Fe]} & \colhead{[Ba {\small II}/Fe]} &\colhead{[Ba {\small II}/Fe]}
&\colhead{[Ba {\small II}/Fe]} &\colhead{[Ba {\small II}/Fe]}\\
\colhead{ID} & \colhead{previous} & \colhead{lit. atm.} & \colhead{($B-V$)}
& \colhead{($b-y$)} & \colhead{previous} & \colhead{lit. atm.} & \colhead{($B-V$)}
& \colhead{($b-y$)}}
\startdata
BD-03 2525  & 0.25 & 0.22 & -0.02 & -0.01 & 0.10 & -0.06 & -0.37 & -0.37\\
BD+02 3375  & 0.42 & 0.45 & 0.80 & 0.80 & -0.25 & -0.41 & -0.02 & -0.01\\
BD+23 3130  & 0.23 & 0.23 & 0.33 & \nodata& -0.53 & -0.33 & -0.25 & \nodata\\
BD+37 1458  & 0.18 & 0.03 & 0.04 & 0.02 & 0.09 & 0.07 & 0.02 & 0.00\\
HD 6755     & 0.24 & 0.13 & 0.10 & 0.00 & 0.03 & -0.01 & -0.22 & -0.25\\
HD 44007    & 0.25 & 0.24 & 0.11 & 0.10 & -0.27 & -0.05 & -0.17 & -0.18\\
HD 63791    & 0.27 & 0.29 & 0.16 & 0.24 & -0.33 & -0.27 & -0.31 & -0.29\\
HD 74462    & \nodata & 0.09 & -0.03 & 0.01 & \nodata & -0.13 & -0.34 & -0.34\\
HD 84937    & 0.40 & 0.56 & 0.92 & 0.76 & 0.00 & -0.36 & -0.07 & -0.07\\
HD 94028    & 0.40 & 0.24 & 0.48 & 0.48 & 0.28 & -0.09 & 0.15 & -0.04\\
HD 115444   & \nodata & 0.56 & 0.50 & 0.49 & \nodata & 0.56 & 0.36 & 0.34\\
HD 122563   & 0.22 & 0.45 & 0.47 & 0.48 & -1.04 & -1.16 & -1.01 & -1.01\\
HD 163810   & 0.18 & 0.11 & 0.35 & 0.37 & -0.01 & -0.01 & 0.08 & 0.09\\
HD 204543   & \nodata & 0.68& 0.58 & 0.73 & \nodata & 0.27 & 0.21 & 0.23\\
BS 16085-050& 0.21 & 0.11 & \nodata & 0.42 & -1.35  & $<$-1.70 & \nodata & $<$-1.46\\
CS 22166-016& 0.15 & 0.03 & 0.52 & \nodata& -0.37 & -0.62 & -0.19 & \nodata\\
CS 22183-015& 0.39 & 0.03 & 0.14 & \nodata& 2.09 & 1.77 & \nodata & \nodata\\
CS 22878-101& 0.24 & 0.33 & 0.53 & 0.52 & \nodata & -0.75 & -0.52 & -0.53\\
CS 22892-052& 0.16 & 0.45 & 0.54 & \nodata& 0.99 & 1.19 & 1.32 & \nodata\\
CS 22898-027\tablenotemark{*}& 0.52 & 0.96 & 1.00 & 1.01 & 2.23 & 2.26	& 2.20 & 2.16\\
CS 22949-048& 0.28 & 0.03 & 0.26 & \nodata& $<$-1.84 & $<$-1.58 & $<$-1.38 & \nodata\\
CS 31082-001& 0.31 & 0.36 & 0.49 & 0.49 & \nodata & 0.09 & 0.14 & 0.11\\
M15-S4      & \nodata & 0.70 & \nodata&\nodata& \nodata & -0.05 & \nodata&\nodata\\
M15-k341    & 0.57 & 0.78 & \nodata&\nodata& \nodata & -0.12 &\nodata&\nodata\\
M92-V{\small II} 18  & 0.08 & 0.60 & \nodata&\nodata& \nodata & -0.15&\nodata&\nodata  
\enddata					     
\tablenotetext{*}{ The abundance for Ba {\small II} is taken from Aoki et al. (2002)}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Sensitivity of Abundances to Atmospheric Parameters: HD
  94028 \label{error1}}
\tablehead{
\colhead{} & \colhead{$\Delta$T} & \colhead{$\Delta$log $g$}& \colhead{$\Delta\xi$}
& \colhead{$\Delta$[Fe/H]} & \colhead{}\\ \colhead{Element} &
\colhead{+125 K} & \colhead{+0.5 dex}
& \colhead{+0.5 km s$^{-1}$} & \colhead{+0.2 dex} & \colhead{Total}}
\startdata
[Fe/H] & 0.11 & 0.12 & -0.11 & 0.01 & 0.20 \\
\[[Mg/Fe] & -0.03 & 0.09 & 0.07 & 0.00 & 0.12 \\
\[[Ca/Fe] & 0.00 & 0.09 & 0.02 & 0.00 & 0.09 \\
\[[Cr/Fe] & 0.00 & -0.11 & 0.07 & -0.01 & 0.13\\ 
\[[T{\small II}/Fe] & -0.06 & -0.24 & -0.04 & 0.01 & 0.25\\
\[[Ba {\small II}/Fe] & -0.01 & -0.15 & -0.09 & 0.01 & 0.18
\enddata					     
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Sensitivity of Abundances to Atmospheric Parameters:
BD+37 1458 \label{error2}}
\tablehead{
\colhead{} & \colhead{$\Delta$T}   & \colhead{$\Delta$log $g$}   & \colhead{$\Delta\xi$}
& \colhead{$\Delta$[Fe/H]} & \colhead{}\\ \colhead{Element} &
\colhead{+125 K} & \colhead{+0.5 dex}
& \colhead{+0.5 km s$^{-1}$} & \colhead{+0.2 dex} & \colhead{Total}}
\startdata
[Fe/H] & 0.12 & -0.06 & -0.12 & -0.01 & 0.17 \\
\[[Mg/Fe] & -0.04 & -0.06 & -0.01 & 0.00 & 0.08 \\
\[[Ca/Fe] & -0.03 & -0.01 & -0.03 & 0.00 & 0.05 \\
\[[Cr/Fe] &  0.01 & 0.06 & 0.09 & 0.00 & 0.11\\
\[[T{\small II}/Fe] & -0.07 & 0.23 & 0.04 & 0.03 & 0.22\\
\[[Ba {\small II}/Fe] & -0.02 & 0.17 & -0.13 & 0.04 & 0.16
\enddata					     
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Sensitivity of Abundances to Atmospheric Parameters: CS
22892-052 \label{error3}}
\tablehead{
\colhead{} & \colhead{$\Delta$T}   & \colhead{$\Delta$log $g$}   & \colhead{$\Delta\xi$}
& \colhead{$\Delta$[Fe/H]} & \colhead{}\\ \colhead{Element} &
\colhead{+100 K} & \colhead{+0.3 dex}
& \colhead{+0.3 km s$^{-1}$} & \colhead{+0.2 dex} & \colhead{Total}}
\startdata
[Fe/H] & 0.14 & -0.06 & -0.19 & -0.01 & 0.22 \\
\[[Mg/Fe] & -0.03 & -0.04 & 0.05 & 0.01 & 0.08 \\
\[[Ca/Fe] & -0.05 & 0.05 & 0.15 & 0.01 & 0.15 \\
\[[T{\small II}/Fe] & -0.09 & 0.19 & -0.05 & 0.01 & 0.14\\
\[[Ba {\small II}/Fe] & -0.01 & 0.10 & -0.17 & -0.01 & 0.19
\enddata					     
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrr}
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Program Star Abundances with Dereddened Atmospheres\label{dereddened}}
\tablehead{
\colhead{Star ID} & \colhead{[Fe/H]} & \colhead{[Mg/Fe]} &
\colhead{[Ca/Fe]} &\colhead{[Cr/Fe]} & \colhead{[TiII/Fe]} &
\colhead{[BaII/Fe]} & \colhead{[$\alpha$/Fe]\tablenotemark{\dag}}}
\startdata				
BS 16076-006 &	-3.00	& 0.43	&\nodata& \nodata & 0.28 & $<$-0.56 &  0.36   \\
BS 16077-007 &	-2.82	& 0.21	& 0.20  & \nodata & 0.34 & $<$-0.58 &  0.25   \\
BS 16080-054 &	-2.74	& 0.68	& 0.32  & \nodata & 0.87 & -0.19    &  0.62   \\
BS 16080-093 &	-2.73	& 0.35	& 0.20  & \nodata & 0.59 & 0.11	    &  0.38   \\
BS 16084-160 &	-2.93	& 0.34	& 0.11  & \nodata & 0.28 & $<$-1.71 &  0.24   \\
BS 16467-062 &	-3.79	& 0.50	&\nodata& \nodata & 0.49 & $<$ 0.09 &  0.50   \\
BS 16470-073\tablenotemark{*}&	-0.42	&\nodata& 0.47  &  0.07	  & 0.06 & -0.57    &  0.27   \\
BS 16470-092 &	-1.83	& 0.56	& 0.39  & \nodata & 0.41 & -0.42    &  0.45   \\
BS 16472-018\tablenotemark{*}&	-2.46	& 0.65	& 0.38  & \nodata & 0.53 & -0.09    &  0.52   \\
BS 16472-081\tablenotemark{*}&	-1.56	& 0.77	& 0.54  & -0.22   & 0.40 & -0.06    &  0.57   \\
BS 16477-003 &	-3.12	& 0.93	& 0.29  & \nodata & 0.35 & -0.32    &  0.52   \\
BS 16543-092\tablenotemark{*}&	-2.36	& 0.77	& 0.40  & -0.39	  & 0.56 & -0.58    &  0.58   \\
BS 16546-076\tablenotemark{*}&	-1.74	&\nodata& 0.48  &  0.04   & 0.06 & 0.10     &  0.27   \\
BS 16547-005\tablenotemark{*}&	-1.79	& 0.72	& 0.47  & -0.26   & 0.16 & -0.15    &  0.45   \\
BS 16547-006\tablenotemark{*}&	-2.43	& 0.55	& 0.18  & \nodata & 0.22 & -0.43    &  0.32   \\
BS 16547-025\tablenotemark{*}&	-1.62	& 0.34	& 0.45  & -0.12   & 0.73 & 0.48     &  0.51   \\
BS 16547-032\tablenotemark{*}&	-0.13	&\nodata& 0.14  & -0.05	  & -0.68& -0.37    & -0.27   \\
BS 16547-072 &	-0.17	&\nodata& 0.13  &  0.09   & -0.13& -0.45    &  0.00   \\
BS 16547-082 &	-0.32	&\nodata& 0.35  & 0.04	  & 0.27 & -0.60    &  0.31   \\
BS 16547-099\tablenotemark{*}&	-1.34 	& 1.02	& 0.42  & -0.04   & 0.33 & 0.68     &  0.59   \\
BS 16550-087 &	-3.10	& 0.64	& 0.25  & \nodata & 0.48 & -0.98    &  0.46   \\
BS 16551-058\tablenotemark{*}&	-2.01	& 0.65	& 0.55  & -0.20   & 0.52 & 0.31     &  0.57   \\
BS 16559-060\tablenotemark{*}&	-0.33	&\nodata& 0.10  &  0.03	  & -0.47& -0.27    & -0.19   \\
BS 16559-083\tablenotemark{*}&	-0.48	&\nodata& 0.50  &\nodata  & 0.44 & -0.13    &  0.47   \\
BS 16559-108 &	-0.35	&\nodata& 0.25  & -0.15	  & 0.09 & -0.46    &  0.17   \\
BS 16920-017\tablenotemark{*}&	-3.02	& 0.29	& 0.24  & \nodata & 0.50 & $<$-1.37 &  0.34   \\
BS 16928-053 &	-2.87	& 0.56	& 0.40  & \nodata & 0.37 & -0.75    &  0.44   \\
BS 16929-005 &	-3.27	& 0.63	&\nodata& \nodata & 0.53 & -0.20    &  0.58   \\
BS 16934-009 &	-1.57	&\nodata& 0.57  &  -0.42  & 0.63 &  0.22    &  0.60   \\
BS 16934-072 &	-1.80	& 0.48	& 0.36  & \nodata & 0.46 & 0.29     &  0.43   \\
BS 16945-054 &	-2.93	& 0.58 	& 0.58  & \nodata & 0.42 & -0.07    &  0.58   \\
BS 16972-003 &	-2.42	& 0.66	& 0.39  & \nodata & 0.31 & -0.30    &  0.45   \\
BS 16972-013 &	-1.96	& 0.39	& 0.37  &  -0.19  & 0.54 & 0.11	    &  0.43   \\
BS 16981-009 &	-2.88	& 0.61	& 0.57  & \nodata & 0.28 & 0.06     &  0.49   \\
BS 16981-018\tablenotemark{*}&	-0.07	&\nodata& -0.63 & -0.32   & -1.65& -1.14    & -1.14   \\
BS 16986-072\tablenotemark{*}&	-1.53	& 0.59	& 0.47  & -0.22	  & 0.30 & -0.19    &  0.45   \\
BS 17139-007 &	-2.42 	& 0.47	& 0.07  & \nodata & -0.02& -0.57    &  0.17   \\
BS 17139-018 & 	-1.05	&\nodata& 0.43  & 0.13	  & 0.54 & 0.11	    &  0.49   \\
BS 17439-003 &	-0.32	& 0.08	& 0.04  & \nodata & 0.39 & -0.10    &  0.17   \\
BS 17439-038\tablenotemark{*}&	0.03	&\nodata& -0.07 &  0.35   & 0.09 & -0.66    &  0.01   \\
BS 17439-062 &	0.01	&\nodata& 0.46  & -0.19	  & -0.86& -0.19    & -0.20   \\
BS 17444-032 &	-2.43	& 0.69	& 0.40  & \nodata & 0.32 & -0.44    &  0.47   \\
BS 17444-055 &	-1.13	&\nodata& 0.53  & -0.10   & -0.45& -0.65    &  0.04   \\
BS 17446-025 &	-2.38	& 0.50	&\nodata& \nodata & 0.40 & -0.82    &  0.45   \\
BS 17570-090 &	-2.60	& -0.19 &\nodata& \nodata & -0.01& $<$-1.72 & -0.10   \\
BS 17572-048\tablenotemark{*}&	-0.55	& 0.28	& 0.29  & \nodata & 0.30 & -0.03    &  0.29   \\
BS 17572-067\tablenotemark{*}&	-1.06	& 0.67	& 0.32  & \nodata & 0.32 & -0.25    &  0.44   \\
BS 17576-002 &	-1.38	& 0.57	& 0.52  & -0.20	  & 0.35 & -0.09    &  0.48   \\
BS 17576-071\tablenotemark{*}&	-1.72	& 0.33	& 0.39  & \nodata & 0.45 & -0.12    &  0.39   \\
BS 17577-054 &	-0.15	&\nodata& 0.21  & -0.03	  & -0.46& -0.31    & -0.12   \\
BS 17581-042\tablenotemark{*}&	-0.30	& 0.23	& 0.06  & \nodata & -0.33& -0.29    & -0.01   \\
BS 17581-052 &	-0.28	&\nodata& 0.21  & \nodata & -0.83& -0.35    & -0.31   \\
BS 17581-093 &	0.07	&\nodata& 0.05  &  0.20   & -0.07& -0.08    & -0.01   \\
BS 17581-101 &	-0.02	&\nodata& 0.04  & -0.11   & -1.01& -0.52    & -0.48   \\
BS 17581-113\tablenotemark{\ddag}&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata  & \nodata \\
BS 17585-080\tablenotemark{*}&	-1.38	&\nodata& 0.45  &  -0.50  &\nodata&-0.53    &  0.45   \\
BS 17587-003 &	-0.41	& 0.22	& 0.19  &  0.12	  & 0.19 &  0.01    &  0.20   \\
BS 17587-016 &	-0.27	& 0.28	& 0.19  & -0.17	  & 0.10 & -0.10    &  0.19   \\
BS 17587-021 &	0.93	&\nodata& 0.06  & \nodata &-1.02 & -1.03    & -0.48   \\
BS 17587-099 &	0.70	&\nodata&\nodata&\nodata  & 0.46 & -0.71    &  0.46   \\
BS 17587-118 &	-0.10	&\nodata& 0.13  &  0.24	  & -0.48& -0.46    & -0.17   \\
CS 22174-012 &	-2.52	& 0.87	& 0.55  & \nodata & 0.01 & -0.90    &  0.48   \\
CS 22180-005 &	-1.99	&\nodata& 0.11  & \nodata & 0.56 & 0.03	    &  0.34   \\
CS 22183-031\tablenotemark{*}&	-2.71	& 0.69	& 0.23  & \nodata & 0.31 & 0.46     &  0.41   \\
CS 22185-007 &	-2.45	& 0.29	& 0.23  & 0.11	  & 0.54 & -0.46    &  0.35   \\
CS 22189-003\tablenotemark{*}&	0.45	&\nodata& -0.02 &  -0.04  &-1.18 & \nodata  & -0.60   \\
CS 22190-007\tablenotemark{*}& 	-2.02	& 0.20	& 0.11  & \nodata & 1.12 & 0.91     &  0.46   \\
CS 22880-086 &	-2.42	& 0.08	& -0.11 & \nodata & 0.30 & -0.74    &  0.09   \\
CS 22883-020 &	-2.02	& 0.32 	& 0.37  & \nodata & 0.34 & -0.75    &  0.34   \\
CS 22890-077 &	-0.54	&\nodata& 0.76  & \nodata & 0.06 & \nodata  &  0.41   \\
CS 22893-010\tablenotemark{*}& 	-2.38	& 0.20	& 0.16  & \nodata & 0.52 & $<$-1.00 &  0.29   \\
CS 22944-032 &	-2.64	& 0.59	& 0.22  & \nodata & 1.04 & -0.58    &  0.62   \\
CS 22949-029 & 	-1.70	&\nodata& 0.09  & \nodata & -0.03& \nodata  &  0.03   \\
CS 22950-153\tablenotemark{*}&	-2.10	& 0.66	& 0.39  & -0.21   & 0.42 & -0.25    &  0.49   \\
CS 22957-022 &	-3.02 	& 0.55	& 0.44  & \nodata & 0.35 & -0.89    &  0.45   \\
CS 22962-006 &	-2.25	&\nodata&\nodata& \nodata &\nodata&$<$-0.43 & \nodata \\
CS 22963-004\tablenotemark{*}&	-3.03	& 0.26  & 0.26  & \nodata & 0.27 & $<$-0.27 & 0.26    \\
CS 22965-016 &	-2.59 	&\nodata& 0.32  & \nodata & 0.63 & $<$-1.07 & 0.48    \\
CS 22965-029 &	-2.31	& 0.30	& 0.35  & \nodata & 1.01 & 0.16     &  0.55   \\
CS 29497-040 &	-2.80	& 0.53	&\nodata& \nodata & 0.46 & $<$-0.89 &  0.50   \\
CS 29502-092 &	-2.92 	& 0.42	& 0.27  &  0.00   & 0.36 & -0.92    &  0.35   \\
CS 29510-008 &	-1.69	& 0.54	& 0.31  & -0.21   & 0.20 & -0.24    &  0.35   \\
CS 29510-058 &	-2.51	& 0.48	& 0.28  & \nodata & 0.50 & -0.14    &  0.42   \\
CS 29517-025 & 	-2.19	&\nodata& 0.61  & -0.09	  & 1.01 & 0.71	    &  0.81   \\
CS 30301-043 &	-0.61	&\nodata&\nodata& \nodata &\nodata& -1.13   & \nodata \\
CS 30306-082 &	-2.60	& 0.45	& 0.07  & \nodata & 0.47 & -0.41    &  0.33   \\
CS 30306-110\tablenotemark{*}&	-1.85	& 0.19	& -0.21 & \nodata & 0.07 & -0.65    &  0.02   \\
CS 30306-126\tablenotemark{*}&	-1.93	& 0.36	& 0.10  & \nodata & 0.03 & -0.58    &  0.16   \\
CS 30311-012 &	-0.23	&\nodata&\nodata&\nodata  & 0.82 & \nodata  &  0.82   \\
CS 30311-050\tablenotemark{*}&	-1.51	& 0.38	& 0.37  & \nodata & 0.23 & -0.12    &  0.33   \\
CS 30315-093 & 	-2.56	& 0.32	& 0.36  & \nodata & 0.68 & -0.52    &  0.45   \\
CS 30320-006\tablenotemark{*}&	-1.89	& 0.60	& 0.30  &  0.08   & 0.09 & -0.61    &  0.33   \\
CS 30320-069 &	-2.02	& 0.05 	& 0.03  & \nodata & 0.13 & $<$-0.62 &  0.07   \\
CS 30325-028 &	-2.79	&\nodata& 0.49  & \nodata & 0.53 & -1.62    &  0.51   \\
CS 30329-078\tablenotemark{*}&	-1.77	& 0.79	& 0.22  & -0.10   & 0.34 & 0.09     &  0.45   \\
CS 30329-129 &	-2.41	& 0.33	& 0.34  & \nodata & 0.54 & -0.60    &  0.40   \\
CS 30331-018\tablenotemark{*}&	-1.77	& 0.48	& 0.30  & -0.22   & 0.44 & 0.02	    &  0.41   \\
CS 30332-067 &	-1.97	& 0.84	& 0.54  & -0.19   &\nodata& -0.38   &  0.69   \\
CS 30332-114 &	-1.85	& 0.36	& 0.25  & \nodata & 0.30 & -0.31    &  0.30   \\
CS 30338-119 &	-1.82	& 0.14	& 0.29  & -0.12   & -0.29& -0.60    &  0.05   \\
CS 31060-030 &	-1.68	& 0.73 	& 0.63  & \nodata & -0.08& -0.83    &  0.43   \\
CS 31060-043\tablenotemark{*}&	-2.06	& -0.12 & 0.12  & \nodata & -0.07& 0.79     & -0.02   \\
CS 31061-062\tablenotemark{*}&	-2.62	& 0.55	& 0.50  & \nodata & 0.64 & -0.22    &  0.56   \\
CS 31062-050\tablenotemark{*}&	-2.65	& 0.94	& 0.44  & -0.01   & 0.92 & 2.37     &  0.77   \\
CS 31069-064 &	-2.19	& 0.30	& 0.20  & \nodata & -0.19& -0.90    &  0.10   \\
CS 31070-058\tablenotemark{*}& 	-2.29	& 0.43	& 0.34  & -0.13   & 0.21 & -0.21    &  0.33   \\
CS 31078-018\tablenotemark{*}&	-3.02	& 0.51	& 0.46  & \nodata & 0.23 & 0.13     &  0.40   \\
CS 31083-059\tablenotemark{*}&	-0.55	& 0.53	& 0.35  &  0.16   & -0.36& -0.46    &  0.17   \\
CS 31085-024 &	-3.30 	& 0.58 	& 0.08  & \nodata & -0.21& $<$-1.32 &  0.15   \\
CS 31088-083\tablenotemark{*}&	-1.99	& 0.54	& 0.23  & \nodata & 0.47 & -0.06    &  0.41   \\
\enddata				     	      
\tablenotetext{*}{Eu probable, 4129.2 EuII line is present but could not be measured.}
\tablenotetext{\dag}{Average of Mg, Ca, and TiII}
\tablenotetext{\ddag}{Likely metal rich, all lines measured $>$ 200 m\AA}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrr}
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Program Star Abundances with no reddening correction in Atmospheres\label{reddened}}
\tablehead{
\colhead{Star ID} & \colhead{[Fe/H]} & \colhead{[Mg/Fe]} &
\colhead{[Ca/Fe]} &\colhead{[Cr/Fe]} & \colhead{[TiII/Fe]} &
\colhead{[BaII/Fe]}}
\startdata		
BS 16076-006 &	-3.16	& 0.46	&\nodata& \nodata & 0.32 & $<$ -0.54 \\
BS 16077-007 &	-2.82	& 0.21	& 0.20  & \nodata & 0.34 & $<$ -0.58 \\
BS 16080-054 & 	-2.74	& 0.69	& 0.32  & \nodata & 0.87 & -0.18   \\
BS 16080-093 & 	-2.78	& 0.37	& 0.21  & \nodata & 0.57 & -0.14   \\
BS 16084-160 & 	-2.94	& 0.34	& 0.13  & \nodata & 0.27 & $<$ -1.72 \\
BS 16467-062 &	-3.79	& 0.50	&\nodata& \nodata & 0.49 & $<$ 0.09  \\
BS 16470-073 & 	-0.83	&\nodata& 0.67  & -0.09   & -0.10& -0.78   \\
BS 16470-092 & 	-1.95	& 0.61	& 0.42  & \nodata & 0.45 & -0.42   \\
BS 16472-018 & 	-2.54	& 0.70	& 0.41  & \nodata & 0.41 & -0.19   \\
BS 16472-081 & 	-1.71	& 0.87	& 0.58  & -0.26   & 0.39 & -0.15   \\
BS 16477-003 & 	-3.14	& 0.94	& 0.29  & \nodata & 0.34 & -0.33   \\
BS 16543-092 & 	-2.37	& 0.77 	& 0.40  & -0.38   & 0.57 & -0.58   \\
BS 16546-076 & 	-1.80	&\nodata& 0.50  & 0.03	  & 0.08 & 0.11    \\
BS 16547-005 & 	-2.02	& 0.87	& 0.55  & -0.31	  & 0.15 & -0.28   \\
BS 16547-006 & 	-2.97	& 0.69	& 0.37  & \nodata & 0.42 & $<$ -0.36 \\
BS 16547-025 &  -1.95	& 0.55	& 0.57  & -0.20	  & 0.61 & 0.28    \\
BS 16547-032 & 	-0.65	&\nodata& 0.37  & -0.34	  & -0.75& -0.56   \\
BS 16547-072 & 	-0.83	&\nodata& 0.36  & -0.23   & -0.26& -0.68   \\
BS 16547-082 & 	-1.03	&\nodata& 0.58  & -0.20	  & 0.21 & -0.96   \\
BS 16547-099 & 	-2.13	& 1.63	& 0.60  & -0.03	  & 0.31 & 0.35    \\
BS 16550-087 & 	-3.13	& 0.66	& 0.26  & \nodata & 0.47 & -1.00   \\
BS 16551-058 & 	-2.16	& 0.75	& 0.59  & -0.22	  & 0.54 & 0.26    \\
BS 16559-060 & 	-1.15	&\nodata& 0.40  & -0.19	  & -0.39& -0.48   \\
BS 16559-083 & 	-1.12	&\nodata& 0.81  & \nodata & 0.38 & -0.40   \\
BS 16559-108 & 	-0.89	&\nodata& 0.51  & -0.35	  & 0.02 & -0.65   \\
BS 16920-017 & 	-3.04	& 0.30	& 0.25  & \nodata & 0.50 & $<$ -1.39 \\
BS 16928-053 & 	-2.88	& 0.56	& 0.40  & \nodata & 0.36 & -0.75   \\
BS 16929-005 &  \nodata	&\nodata&\nodata&\nodata  &\nodata&\nodata\\
BS 16934-009 &  \nodata	&\nodata&\nodata&\nodata  &\nodata&\nodata\\
BS 16934-072 & 	-1.88	& 0.52	& 0.39  & \nodata & 0.49 & 0.29    \\
BS 16945-054 &	-2.93	& 0.58 	& 0.58  & \nodata & 0.42 & -0.07   \\
BS 16972-003 & 	-2.51	& 0.69	& 0.44  & \nodata & 0.37 & -0.27   \\
BS 16972-013 & 	-2.05	& 0.43	& 0.40  & -0.19   & 0.57 & 0.11    \\
BS 16981-009 & 	-2.91	& 0.63	& 0.47  & \nodata & 0.26 & 0.20	   \\
BS 16981-018 & 	-0.16	&\nodata& -0.63 & -0.40   & -1.67& -1.19   \\
BS 16986-072 & 	-1.61	& 0.63 	& 0.49  & -0.28	  & 0.36 & -0.17   \\
BS 17139-007 &	\nodata &\nodata&\nodata&\nodata  &\nodata&\nodata \\
BS 17139-018 & 	-1.10	&\nodata& 0.33  &  0.11   & 0.45 & 0.01	   \\
BS 17439-003 & 	-0.53	& 0.16	& 0.11  & \nodata & 0.50 & -0.07   \\
BS 17439-038 & 	-0.02	&\nodata& -0.05 &  0.29   & 0.06 & -0.73   \\
BS 17439-062 & 	-0.17	&\nodata& 0.49  & -0.24	  & -0.76& -0.16   \\
BS 17444-032 &  \nodata	&\nodata&\nodata&\nodata  &\nodata&\nodata\\
BS 17444-055 & 	-1.29	&\nodata& 0.59  & -0.15   & -0.45& -0.70   \\
BS 17446-025 & \nodata	&\nodata&\nodata&\nodata  &\nodata&\nodata\\
BS 17570-090 & 	-2.66	& -0.17	&\nodata& \nodata & 0.01 & $<$ -1.71 \\
BS 17572-048 & 	-0.71	& 0.34	& 0.33  & \nodata & 0.39 & 0.02    \\
BS 17572-067 & 	-1.15	& 0.71	& 0.33  & \nodata & 0.35 & -0.28   \\
BS 17576-002 & 	-1.52	& 0.63	& 0.54  & -0.22	  & 0.38 & -0.09   \\
BS 17576-071 & 	-1.84	& 0.39	& 0.42  & \nodata & 0.49 & -0.14   \\
BS 17577-054 & 	-0.29	&\nodata& 0.24  & -0.07	  & -0.38& -0.28   \\
BS 17581-042 & 	-0.49	& 0.30	& 0.11  & \nodata & -0.22& -0.25   \\
BS 17581-052 & 	-0.66	&\nodata& 0.39  & \nodata & -0.84& -0.40   \\
BS 17581-093 & 	-0.10	&\nodata& 0.09  & 0.17    & 0.00 & -0.05   \\
BS 17581-101 & 	-0.07	&\nodata& 0.06  & -0.17   & -1.07& -0.57   \\
BS 17581-113 &   \nodata &\nodata&\nodata&\nodata  &\nodata& \nodata\\
BS 17585-080 & 	\nodata &\nodata&\nodata&\nodata  &\nodata&\nodata \\
BS 17587-003 & 	-0.57	& 0.28	& 0.22  & 0.09	  & 0.16 & 0.04    \\
BS 17587-016 & 	-0.40	& 0.50	& 0.22  & -0.19	  & 0.34 & 0.01    \\
BS 17587-021 & 	0.87	&\nodata& 0.09  &\nodata  & -1.04& -1.05   \\
BS 17587-099 &	0.71	&\nodata&\nodata& \nodata & 0.39 & -0.82   \\
BS 17587-118 & 	-0.24	&\nodata& 0.16  & 0.19	  & -0.42& -0.44   \\
CS 22166-016 & 	-2.52	& 0.59	& 0.29  & \nodata & 0.49 & -0.27   \\
CS 22174-012 & 	-2.59	& 0.91	& 0.57  & \nodata & -0.01& -0.94   \\
CS 22180-005 &	-2.09	&\nodata& 0.13  & \nodata & 0.58 & 0.04    \\
CS 22183-031 & 	-3.00	& 0.88	& 0.40  & \nodata & 0.25 & 0.34    \\
CS 22185-007 & 	-2.68	& 0.39	& 0.28  & 0.04	  & 0.40 & -0.69   \\
CS 22189-003 & 	0.30	&\nodata& 0.00  & -0.05   &-1.04 &\nodata  \\
CS 22190-007 & 	-2.14	& 0.23 	& 0.15  & \nodata & 1.17 & 0.92    \\
CS 22880-086 & 	-2.74	& 0.23	& 0.04  & \nodata & 0.14 & -0.83   \\
CS 22883-020 & 	-2.16	& 0.36	& 0.43  &\nodata  & 0.40 & -0.51   \\
CS 22890-077 & 	-0.72	&\nodata& 0.74  & \nodata & 0.13 & \nodata \\
CS 22893-010 &	-2.51	& 0.25	& 0.21  & \nodata & 0.54 & $<$-1.03\\
CS 22944-032 &	-2.77	& 0.61  & 0.25  & \nodata & 1.06 & -0.62   \\
CS 22949-029 &	-1.90	&\nodata& 0.17  & \nodata & 0.06 & \nodata \\
CS 22950-153 & 	-2.42	& 0.84	& 0.44  & -0.17   & 0.22 & -0.52   \\
CS 22957-022 &	-3.05	& 0.56	& 0.44  & \nodata & 0.32 & -0.93   \\
CS 22962-006 & 	-2.33	&\nodata&\nodata& \nodata &\nodata& $<$ -0.41\\
CS 22963-004 &	-3.22	& 0.31	& 0.34  & \nodata & 0.33 & $<$-0.51\\
CS 22965-016 &	-2.65	&\nodata& 0.35  & \nodata & 0.63 & $<$-1.10\\
CS 22965-029 & 	-2.61	& 0.44	& 0.43  & \nodata & 0.82 & -0.08   \\
CS 29497-040 & 	-2.87	& 0.55 	&\nodata& \nodata & 0.47 & $<$ -0.90 \\
CS 29502-092 & 	-3.16	& 0.54	& 0.33  & -0.05   & 0.26 & -1.12   \\
CS 29510-008 & 	-1.76	& 0.57	& 0.33  & -0.20   & 0.23 & -0.24   \\
CS 29510-058 & 	-2.56	& 0.50	& 0.29  & \nodata & 0.47 & -0.19   \\
CS 29517-025 &	-2.30	&\nodata& 0.65  & -0.08   & 1.04 & 0.73    \\
CS 30301-043 & 	-0.72	&\nodata&\nodata& \nodata &\nodata& -1.12  \\
CS 30306-082 & \nodata &\nodata&\nodata&\nodata  &\nodata&\nodata \\
CS 30306-110 & 	-2.04	& 0.25	& -0.14 & \nodata & 0.32 & -0.63   \\
CS 30306-126 & 	-2.07	& 0.43	& 0.15  & \nodata & 0.08 & -0.57   \\
CS 30311-012 & 	-0.28	&\nodata&\nodata& \nodata & 0.84 & \nodata \\
CS 30311-050 & 	-1.60	& 0.42	& 0.38  & \nodata & 0.26 & -0.11   \\
CS 30315-093 & 	-2.63	& 0.32	& 0.38  & \nodata & 0.70 & -0.52   \\
CS 30320-006 & 	-2.01	& 0.65	& 0.33  & 0.08    & 0.12 & -0.59   \\
CS 30320-069 & 	-2.08	& 0.08	& 0.04  & \nodata & 0.14 & -0.63   \\
CS 30325-028 & 	-2.83	&\nodata& 0.50  & \nodata & 0.52 & -0.41   \\
CS 30329-078 & 	-2.39	& 1.31  & 0.32  & -0.16   & 0.06 & -0.46   \\
CS 30329-129 & 	-3.03	& 0.72	& 0.54  & \nodata & 0.30 & -0.90   \\
CS 30331-018 & 	-2.09	& 0.63 	& 0.36  & -0.13   & 0.33 & -0.24   \\
CS 30332-067 &	-2.11	& 0.88	& 0.57  & -0.22   &\nodata&-0.40   \\
CS 30332-114 & 	-2.26	& 0.53	& 0.37  & \nodata & 0.40 & -0.31   \\
CS 30338-119 &	-1.96	& 0.21 	& 0.33  & -0.15   & -0.27& -0.64   \\
CS 31060-030 & 	-1.74	& 0.75	& 0.64  & \nodata & -0.07& -0.84   \\
CS 31060-043 & 	-2.15	& -0.10 & 0.15  & \nodata & -0.07& 0.77	   \\
CS 31061-062 & 	-2.73	& 0.61	& 0.50  & \nodata & 0.57 & -0.35   \\
CS 31062-050 & 	-2.86	& 1.01	& 0.54  & 0.09    & 0.94 & 2.36    \\
CS 31069-064 & 	-2.25	& 0.33	& 0.22  & \nodata & -0.19& -0.92   \\
CS 31070-058 & 	-2.37	& 0.47	& 0.36  & -0.15   & 0.20 & -0.27   \\
CS 31078-018 &	-3.17	& 0.58	& 0.49  & \nodata & 0.16 & 0.01    \\
CS 31083-059 & 	-1.62	& 1.26	& 0.67  & -0.12   & -0.45& -1.34   \\
CS 31085-024 &	-3.38	& 0.58	& 0.08  & \nodata & -0.21& $<$-1.32\\
CS 31088-083 & 	-2.38	& 0.71	& 0.31  & \nodata & 0.29 & -0.37   \\
\enddata				     	      
\end{deluxetable}
